The Yellow and Red Supergiants of M33

Yellow and red supergiants are evolved massive stars whose numbers and locations on the HR diagram can provide a stringent test for models of massive star evolution. Previous studies have found large discrepancies between the relative number of yellow supergiants observed as a function of mass and those predicted by evolutionary models, while a disagreement between the predicted and observed locations of red supergiants on the HR diagram was only recently resolved. Here we extend these studies by examining the yellow and red supergiant populations of M33. Unfortunately, identifying these stars is difficult as this portion of the color-magnitude diagram is heavily contaminated by foreground dwarfs. We identify the red supergiants through a combination of radial velocities and a two-color surface gravity discriminant and, after re-characterizing the rotation curve of M33 with our newly selected red supergiants, we identify the yellow supergiants through a combination of radial velocities and the strength of the OI $\lambda$7774 triplet. We examine ~1300 spectra in total and identify 121 yellow supergiants (a sample which is unbiased in luminosity above log(L/L\odot) ~ 4.8) and 189 red supergiants. After placing these objects on the HR diagram, we find that the latest generation of Geneva evolutionary tracks show excellent agreement with the observed locations of our red and yellow supergiants, the observed relative number of yellow supergiants with mass and the observed red supergiant upper mass limit. These models therefore represent a drastic improvement over previous generations.

==> (inline-0) <==
\begin{deluxetable}{lccc}
\tablecaption{\label{tab:obs} Configurations Observed}
\tablewidth{0pt}
\tablehead{\colhead{Configuration} &
\colhead{Exp Time (min)} &
\colhead{UT Date(s)} &
\colhead{N stars observed} \\
\cline{1-4} \\
\multicolumn{4}{c}{2009 Observations}
}
\startdata
Brt-1 & 15 & 2009 Oct 16 & 124 \\
Fnt-1 & 60 & 2009 Oct 15 & 217 \\
Fnt-2 & 60 & 2009 Oct 27 & 210 \\
Fnt-3 & 60 & 2009 Nov 25 & 156 \\
Fnt-4 & 60 & 2009 Dec 15 & 207 \\
\cutinhead{2010 Observations}
Brt-1 & 36 & 2010 Nov 26 & 56 \\
Fnt-1 & 75, 80& 2010 Nov 26, 27 & 211 \\
Fnt-2 & 80 & 2010 Nov 27 & 190 \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccccccc}                                                                                                                     
\tabletypesize{\tiny}                                                                                                                                 
\tablecaption{\label{tab:TableMeas:Red} Observed Properties: Red Stars with Radial Velocities}                                                                     
\tablewidth{0pt}                                                                                                                                      
\tablehead{                                                                                                                                           
\colhead{Star Name\tablenotemark{a}} &                                                                                                                                                                                                                \colhead{Vel$_{\rm obs}$} &                                                                                                                               
\colhead{r\tablenotemark{b}} &                                                                                                                        
\colhead{Vel$_{\rm expect}$} &                                                                                                                            
\colhead{Vel$_{\rm obs}$$-$Vel$_{\rm exp}$} &                                                                                                                 
\colhead{$V$} &                                                                                                                                         
\colhead{$B-V$} &                                                                                                                                     
\colhead{$V-R$} &                                                                                                                                     
\colhead{$K$} &                                                                                                                                         
\colhead{Rank\tablenotemark{c}} \\                                                                                                                    
&\colhead{(km s$^{-1}$)} & &\colhead{(km s$^{-1}$)} &\colhead{(km s$^{-1}$)}& & & & &                                                           
}                                                                                                                                                     
\startdata                                                                                                                                            
J013147.87+303648.3 &   -37.2\tablenotemark{d} &  35.4 & -158.1 &  120.9 & 17.38 & 1.17 &  0.69 & \nodata& 3 \\          
J013152.41+302112.2 &    40.5 &  16.8 & -129.7 &  170.2 & 19.00 & 1.07 &  0.67 & \nodata& 3 \\                           
J013153.80+301953.7 &    -8.1 &  37.4 & -127.4 &  119.3 & 17.48 & 1.50 &  0.94 & \nodata& 3 \\                           
J013154.76+301159.1 &   -13.7 &  42.5 & -117.0 &  103.3 & 18.24 & 1.28 &  0.79 & \nodata& 3 \\                           
J013156.14+301123.3 &   -41.0 &  20.6 & -116.1 &   75.1 & 17.96 & 1.48 &  0.94 & \nodata& 3 \\                           
J013158.08+302808.7 &   -19.3 &  32.8 & -140.6 &  121.3 & 17.96 & 1.34 &  0.80 & \nodata& 3 \\                           
J013200.85+302810.0 &   -25.5 &  31.9 & -140.1 &  114.6 & 18.91 & 1.25 &  0.71 & \nodata& 3 \\                           
J013202.95+303157.1 &    -4.4 &  22.0 & -147.4 &  143.0 & 18.32 & 1.43 &  0.87 & \nodata& 3 \\                           
J013203.16+302627.5 &   -47.0 &  29.6 & -136.3 &   89.3 & 18.73 & 1.40 &  0.83 & \nodata& 3 \\                           
J013203.56+303143.7 &    -6.1 &  35.7 & -146.8 &  140.7 & 18.18 & 1.60 &  0.97 & \nodata& 3 \\                           
J013203.87+303356.8 &   -16.4 &  33.8 & -151.4 &  135.0 & 18.51 & 1.18 &  0.68 & \nodata& 3 \\                           
J013204.39+302523.3 &   -44.6 &  37.1 & -134.0 &   89.4 & 17.81 & 1.27 &  0.71 & \nodata& 3 \\                           
J013205.42+302132.8 &    37.2 &  30.5 & -126.8 &  164.0 & 16.30 & 1.06 &  0.63 & \nodata& 3 \\                           
J013205.74+302928.1 &     2.7 &  31.9 & -141.8 &  144.5 & 16.85 & 1.61 &  0.97 & \nodata& 3 \\                           
J013207.14+301502.1 &   -38.1 &  22.3 & -117.1 &   79.0 & 17.63 & 1.59 &  1.09 & \nodata& 3 \\                           
J013209.64+302713.4 &   -26.6 &  27.3 & -136.2 &  109.6 & 16.18 & 1.27 &  0.69 & \nodata& 3 \\                           
J013210.22+302003.7 &   -14.0 &  25.1 & -123.0 &  109.0 & 17.59 & 1.43 &  0.90 & \nodata& 3 \\                           
J013212.08+300636.4 &    30.9 &  18.4 & -109.1 &  140.0 & 17.85 & 1.61 &  1.01 & \nodata& 3 \\                           
J013215.44+302633.5 &    -9.8 &  21.8 & -133.3 &  123.5 & 16.66 & 1.65 &  1.10 & \nodata& 3 \\                           
J013216.14+302732.3 &   -14.0 &  21.6 & -135.2 &  121.2 & 16.80 & 1.24 &  0.69 & \nodata& 3 \\                           
J013216.23+302129.3 &    39.8 &  23.9 & -123.4 &  163.2 & 17.52 & 1.20 &  0.74 & \nodata& 3 \\                           
J013217.25+303929.8 &     0.1 &  25.8 & -162.7 &  162.8 & 17.41 & 1.36 &  0.82 & \nodata& 3 \\                           
J013217.79+302811.5 &   -28.0 &  28.7 & -136.2 &  108.2 & 18.41 & 1.15 &  0.61 & \nodata& 2 \\                           
J013217.79+303330.7 &   -26.2 &  36.8 & -148.6 &  122.4 & 18.12 & 1.50 &  0.90 & \nodata& 3 \\                           
J013219.42+302145.5 &   -23.3 &  37.4 & -122.8 &   99.5 & 17.76 & 1.04 &  0.60 & \nodata& 3 \\                           
J013220.36+302938.0 &  -129.3 &  23.3 & -138.8 &    9.5 & 19.69 & 1.74\tablenotemark{e} &  0.77 & \nodata& 1 \\                           
J013220.50+300907.7 &   -61.6 &  27.0 & -108.9 &   47.3 & 17.78 & 1.30 &  0.79 & \nodata& 3 \\                           
J013222.59+302741.8 &  -118.9\tablenotemark{d} &  23.2 & -133.6 &   14.7 & 19.59 & 1.89 &  0.83 & \nodata& 1 \\          
J013222.93+303121.8 &   -52.9 &  45.9 & -142.3 &   89.4 & 16.88 & 1.18 &  0.66 & \nodata& 3 \\                           
J013223.86+303620.7 &   -88.9 &  15.2 & -154.8 &   65.9 & 18.81 & 1.57 &  0.97 & \nodata& 3 \\                           
J013224.07+304340.3 &    14.8 &  30.1 & -172.2 &  187.0 & 16.43 & 1.08 &  0.64 & \nodata& 3 \\                           
J013224.33+303155.5 &  -155.4 &  27.2 & -143.4 &  -12.0 & 19.55 & 1.81 &  0.84 & \nodata& 1 \\                           
J013224.50+301509.4 &    -9.3\tablenotemark{d} &  30.4 & -112.5 &  103.2 & 17.57 & 1.29 &  0.77 & \nodata& 3 \\          
J013225.52+304455.4 &   -80.6 &  29.8 & -175.1 &   94.5 & 18.51 & 1.28 &  0.77 & \nodata& 3 \\                           
J013226.17+305133.2 &   -64.7\tablenotemark{d} &  33.8 & -187.5 &  122.8 & 18.22 & 1.39 &  0.85 & \nodata& 3 \\          
J013229.64+302802.7 &  -125.4 &  29.8 & -132.2 &    6.8 & 19.81 & 1.88 &  0.87 & \nodata& 1 \\                           
J013230.49+301417.2 &   -70.3 &  32.2 & -110.2 &   39.9 & 16.89 & 1.18 &  0.70 & \nodata& 3 \\                           
J013230.92+305530.8 &   -18.7 &  22.5 & -194.7 &  176.0 & 18.53 & 1.10 &  0.67 & \nodata& 3 \\                           
J013231.62+305157.9 &    10.8 &  38.3 & -189.5 &  200.3 & 17.33 & 1.28 &  0.79 & \nodata& 3 \\                           
J013232.07+302050.9 &   -19.3 &  26.9 & -117.0 &   97.7 & 17.50 & 1.46 &  0.90 & \nodata& 3 \\                           
J013232.49+303521.8 &  -146.8 &  25.4 & -151.1 &    4.3 & 18.96 & 2.06\tablenotemark{e} &  1.05 & 14.46 & 1 \\                            
J013232.95+300850.1 &   -74.0 &  23.4 & -106.9 &   32.9 & 18.07 & 1.08 &  0.61 & \nodata& 3 \\                           
J013233.49+301511.7 &   -78.9\tablenotemark{d} &  31.8 & -110.1 &   31.2 & 19.58 & 2.01 &  1.01 & \nodata& 1 \\          
J013233.55+302543.1 &  -130.7 &  23.2 & -125.3 &   -5.4 & 19.40 & 1.88 &  0.88 & \nodata& 1 \\                           
J013233.77+302718.8 &  -114.8 &  26.3 & -128.9 &   14.1 & 18.32 & 2.04 &  1.17 & 13.31 & 1 \\                            
J013233.93+302731.4 &  -114.6 &  27.4 & -129.3 &   14.7 & 18.21 & 1.95 &  0.91 & 14.38 & 1 \\                            
J013234.03+302903.6 &  -104.3\tablenotemark{d} &  28.2 & -133.2 &   28.9 & 19.62 & 1.72 &  0.79 & \nodata& 1 \\          
J013235.06+302926.9 &  -108.0 &  22.4 & -133.8 &   25.8 & 19.24 & 1.53 &  0.71 & \nodata& 1 \\                           
J013235.28+304100.6 &   -11.7 &  27.5 & -166.7 &  155.0 & 17.89 & 1.51 &  0.99 & \nodata& 3 \\                           
J013235.71+304438.9 &  -175.3 &  37.7 & -175.9 &    0.6 & 18.43 & 1.76 &  0.79 & \nodata& 1 \\                           
J013236.66+303159.8 &  -145.5 &  31.1 & -140.4 &   -5.1 & 18.47 & 1.81 &  0.82 & 14.93 & 1 \\                            
J013236.90+303245.6 &   -42.3 &  24.8 & -142.6 &  100.3 & 18.93 & 1.37 &  0.82 & \nodata& 3 \\                           
J013236.93+305525.3 &   -21.9 &  41.3 & -196.3 &  174.4 & 18.38 & 1.12 &  0.70 & \nodata& 3 \\                           
J013237.47+301833.9 &   -97.8 &  25.1 & -112.1 &   14.3 & 18.21 & 1.61 &  0.71 & \nodata& 1 \\                           
J013237.47+302031.7 &     0.8 &  24.2 & -114.6 &  115.4 & 17.22 & 1.41 &  0.85 & \nodata& 3 \\                           
J013238.76+301740.1 &     1.9 &  24.7 & -110.8 &  112.7 & 17.61 & 1.07 &  0.62 & \nodata& 3 \\                           
J013239.08+305859.9 &   -21.9 &  17.7 & -201.6 &  179.7 & 18.54 & 1.29 &  0.85 & \nodata& 3 \\                           
J013239.28+303613.4 &    28.8 &  26.5 & -152.6 &  181.4 & 19.08 & 1.26 &  0.74 & \nodata& 3 \\                           
J013239.73+302343.2 &  -108.9 &  30.0 & -118.8 &    9.9 & 19.50 & 1.82 &  0.85 & \nodata& 1 \\                           
J013240.32+302802.4 &   -54.1 &  28.8 & -128.1 &   74.0 & 17.36 & 1.18 &  0.68 & \nodata& 3 \\                           
J013240.92+305336.6 &  -187.1 &  35.8 & -194.8 &    7.7 & 18.71 & 1.90 &  0.93 & 14.98 & 1 \\                            
J013241.41+302835.5 &   -29.5 &  31.8 & -129.1 &   99.6 & 17.69 & 1.12 &  0.63 & \nodata& 3 \\                           
J013241.54+305347.0 &    23.4 &  26.1 & -195.3 &  218.7 & 17.14 & 1.52 &  0.93 & \nodata& 3 \\                           
J013241.56+301437.2 &  -124.4 &  17.4 & -107.9 &  -16.5 & 19.30 & 1.85 &  0.92 & \nodata& 1 \\                           
J013242.26+302114.1 &  -121.6 &  17.6 & -113.8 &   -7.8 & 17.44 & 0.67 &  0.89 & 13.85 & 2 \\                            
J013242.31+302113.9 &  -139.9\tablenotemark{d} &  18.2 & -113.8 &  -26.1 & 17.55 & 0.55 &  0.99 & 13.85 & 2 \\           
J013242.61+302658.8 &     9.4 &  41.2 & -124.4 &  133.8 & 16.78 & 1.26 &  0.72 & \nodata& 3 \\                           
J013242.81+302458.9 &  -115.0 &  34.8 & -119.9 &    4.9 & 19.00 & 1.80 &  0.88 & \nodata& 1 \\                           
J013243.70+303447.7 &   -18.7 &  38.5 & -147.2 &  128.5 & 17.53 & 1.18 &  0.69 & \nodata& 3 \\                           
J013243.72+301912.5 &  -101.2 &  34.3 & -110.9 &    9.7 & 18.99 & 1.96 &  1.12 & 14.10 & 1 \\                            
J013243.89+302320.0 &  -104.8 &  34.8 & -116.4 &   11.6 & 19.44 & 1.84 &  0.97 & \nodata& 1 \\                           
J013245.53+304447.4 &   -40.2 &  26.2 & -178.0 &  137.8 & 18.36 & 1.30 &  0.76 & \nodata& 3 \\                           
J013245.82+304105.2 &    -4.6 &  22.3 & -167.5 &  162.9 & 18.93 & 1.64 &  1.13 & \nodata& 3 \\                           
J013246.06+305417.4 &     4.3 &  35.2 & -197.6 &  201.9 & 16.39 & 1.40 &  0.83 & \nodata& 3 \\                           
J013246.10+304735.6 &   -67.0 &  35.7 & -185.0 &  118.0 & 18.22 & 1.48 &  0.88 & \nodata& 3 \\                           
J013246.13+300733.3 &   -26.5 &  23.3 & -105.7 &   79.2 & 18.11 & 1.50 &  0.94 & \nodata& 3 \\                           
J013246.40+304257.6 &  -172.4 &  32.6 & -173.2 &    0.8 & 18.97 & 2.01\tablenotemark{e} &  1.00 & 14.63 & 1 \\                            
J013248.83+310623.5 &  -225.6 &  40.8 & -212.1 &  -13.5 & 18.77 & 1.00 &  0.61 & \nodata& 2 \\                           
J013249.12+301604.8 &  -100.1 &  29.6 & -107.2 &    7.1 & 19.25 & 1.91\tablenotemark{e} &  0.91 & \nodata& 1 \\                           
J013249.96+310435.6 &   -28.2 &  30.7 & -211.0 &  182.8 & 18.54 & 1.55 &  1.03 & \nodata& 3 \\                           
J013250.51+310256.5 &   -62.8 &  21.8 & -209.7 &  146.9 & 17.24 & 1.14 &  0.70 & \nodata& 3 \\                           
J013250.55+305406.3 &    -7.9 &  30.0 & -198.9 &  191.0 & 17.81 & 1.60 &  1.00 & \nodata& 3 \\                           
J013250.71+302251.2 &  -122.0 &  18.3 & -112.8 &   -9.2 & 19.03 & 2.05 &  1.09 & 14.36 & 1 \\                            
J013250.89+302439.5 &     0.1 &  18.2 & -115.7 &  115.8 & 17.12 & 1.59 &  0.99 & \nodata& 3 \\                           
J013250.99+304529.1 &  -179.9 &  30.4 & -181.1 &    1.2 & 18.91 & 1.89 &  0.91 & 14.95 & 1 \\                            
J013251.14+310630.1 &    54.2 &  42.3 & -213.0 &  267.2 & 18.83 & 1.38 &  0.87 & \nodata& 3 \\                           
J013251.42+302250.2 &   -96.4\tablenotemark{d} &  23.0 & -112.5 &   16.1 & 19.73 & 1.91 &  0.93 & \nodata& 1 \\          
J013251.63+304640.7 &   -18.0 &  29.1 & -184.4 &  166.4 & 18.13 & 1.13 &  0.64 & \nodata& 3 \\                           
J013252.00+303622.6 &  -142.1 &  40.9 & -150.9 &    8.8 & 19.32 & 1.92\tablenotemark{e} &  0.94 & \nodata& 1 \\                           
J013252.19+310217.0 &   -87.3 &  39.1 & -209.7 &  122.4 & 19.18 & 1.36 &  0.87 & \nodata& 3 \\                           
J013253.72+303208.9 &  -137.4 &  34.5 & -134.5 &   -2.9 & 19.00 & 1.99\tablenotemark{e} &  1.05 & 14.38 & 1 \\                            
J013254.67+301453.6 &   -15.8 &  31.3 & -106.1 &   90.3 & 16.67 & 1.24 &  0.74 & \nodata& 3 \\                           
J013255.15+302026.3 &  -113.4 &  30.7 & -108.6 &   -4.8 & 19.14 & 1.89 &  0.99 & 14.69 & 1 \\                            
J013255.80+303712.9 &    -8.4 &  36.0 & -153.4 &  145.0 & 16.02 & 1.13 &  0.65 & \nodata& 3 \\                           
J013256.60+303146.3 &  -134.2 &  30.2 & -131.7 &   -2.5 & 19.04 & 1.92\tablenotemark{e} &  0.96 & 14.78 & 1 \\                            
J013256.82+304223.3 &     4.0 &  28.3 & -173.1 &  177.1 & 17.83 & 1.68 &  1.20 & \nodata& 3 \\                           
J013258.27+300659.1 &   -41.1 &  23.9 & -106.2 &   65.1 & 18.88 & 1.30 &  0.80 & \nodata& 3 \\                           
J013258.52+310249.1 &   -14.8 &  46.7 & -212.7 &  197.9 & 15.77 & 1.05 &  0.64 & \nodata& 3 \\                           
J013258.59+301950.5 &   -35.3 &  38.1 & -107.3 &   72.0 & 17.46 & 1.21 &  0.72 & \nodata& 3 \\                           
J013259.15+305431.8 &   -73.4 &  28.8 & -203.1 &  129.7 & 18.34 & 1.34 &  0.85 & \nodata& 3 \\                           
J013300.07+303341.4 &  -155.0 &  28.2 & -137.4 &  -17.6 & 19.32 & 1.98 &  1.08 & 14.58 & 1 \\                            
J013300.10+304330.2 &  -180.8 &  34.4 & -177.6 &   -3.2 & 18.21 & 1.95 &  0.90 & 14.45 & 1 \\                            
J013300.72+301118.2 &   -89.8 &  23.2 & -105.8 &   16.0 & 19.38 & 1.98 &  1.04 & \nodata& 1 \\                           
J013301.97+301858.5 &   -93.9 &  34.4 & -106.3 &   12.4 & 19.77 & 1.74 &  0.88 & \nodata& 1 \\                           
J013302.46+302700.9 &   -99.7 &  15.6 & -114.5 &   14.8 & 19.37 & 2.04 &  1.01 & 14.86 & 1 \\                            
J013302.79+302857.1 &  -120.7 &  21.1 & -119.0 &   -1.7 & 18.52 & 2.04 &  0.98 & 14.26 & 1 \\                            
J013302.81+303927.5 &   -29.2 &  19.7 & -162.2 &  133.0 & 18.01 & 1.27 &  0.76 & \nodata& 3 \\                           
J013303.54+303201.2 &  -184.6 &  24.3 & -128.7 &  -55.9 & 18.88 & 2.18\tablenotemark{e} &  1.30 & 13.38 & 1 \\                            
J013303.56+301311.2 &   -88.7 &  31.2 & -105.8 &   17.1 & 19.63 & 1.61 &  0.82 & \nodata& 1 \\                           
J013303.63+302115.3 &   -19.0 &  15.7 & -107.0 &   88.0 & 18.07 & 1.60 &  1.01 & \nodata& 3 \\                           
J013303.67+304039.4 &   -28.5 &  33.6 & -167.4 &  138.9 & 16.12 & 1.39 &  0.80 & \nodata& 3 \\                           
J013303.88+302842.1 &  -124.9 &  27.5 & -117.6 &   -7.3 & 19.97 & 1.86\tablenotemark{e} &  0.92 & \nodata& 1 \\                           
J013303.88+303041.3 &  -129.8 &  31.1 & -123.6 &   -6.2 & 18.95 & 1.93\tablenotemark{e} &  1.04 & 14.41 & 1 \\                            
J013304.51+303235.0 &  -147.2 &  32.5 & -130.3 &  -16.9 & 19.05 & 2.00 &  1.02 & 14.55 & 1 \\                            
J013304.68+304456.0 &  -214.1 &  33.6 & -183.8 &  -30.3 & 18.74 & 2.02 &  1.06 & 14.19 & 1 \\                            
J013305.95+303014.6 &  -119.0 &  33.0 & -120.8 &    1.8 & 18.63 & 2.10\tablenotemark{e} &  0.97 & 14.27 & 1 \\                            
J013306.22+302321.6 &    15.0 &  28.1 & -107.8 &  122.8 & 17.29 & 1.37 &  0.82 & \nodata& 3 \\                           
J013306.61+301313.4 &    21.4 &  18.0 & -106.0 &  127.4 & 18.24 & 1.67 &  1.12 & \nodata& 3 \\                           
J013306.74+300611.0 &    -4.9 &  34.8 & -107.5 &  102.6 & 17.29 & 1.42 &  0.86 & \nodata& 3 \\                           
J013307.10+303335.1 &  -150.1 &  36.6 & -133.0 &  -17.1 & 19.86 & 1.93\tablenotemark{e} &  1.00 & \nodata& 1 \\                           
J013307.10+310132.4 &   -19.5 &  43.8 & -215.1 &  195.6 & 16.45 & 1.55 &  1.05 & \nodata& 3 \\                           
J013307.97+302158.5 &    18.5 &  24.8 & -106.5 &  125.0 & 17.15 & 1.08 &  0.62 & \nodata& 3 \\                           
J013308.39+305656.0 &    15.7 &  40.4 & -210.9 &  226.6 & 16.38 & 1.22 &  0.75 & \nodata& 3 \\                           
J013308.42+300509.8 &  -105.9 &  31.0 & -108.0 &    2.1 & 17.33 & 1.14 &  0.67 & 14.69 & 2 \\                            
J013308.53+302441.0 &    13.3 &  37.4 & -108.2 &  121.5 & 18.97 & 1.40 &  0.82 & \nodata& 3 \\                           
J013308.56+305455.9 &    12.9\tablenotemark{d} &  25.2 & -208.3 &  221.2 & 17.43 & 1.16 &  0.68 & \nodata& 3 \\          
J013308.65+305201.9 &   -52.2 &  31.6 & -203.6 &  151.4 & 18.41 & 1.58 &  0.97 & \nodata& 3 \\                           
J013308.92+304715.8 &  -189.4 &  21.4 & -192.8 &    3.4 & 19.48 & 1.82 &  0.88 & \nodata& 1 \\                           
J013308.97+305900.8 &    -0.9 &  13.4 & -213.5 &  212.6 & 19.42 & 1.05 &  0.64 & \nodata& 3 \\                           
J013309.10+303017.8 &  -126.6 &  32.2 & -118.8 &   -7.8 & 18.06 & 2.06\tablenotemark{e} &  1.05 & 13.67 & 1 \\                            
J013309.32+305219.2 &   -54.8 &  43.0 & -204.4 &  149.6 & 16.18 & 1.52 &  0.93 & \nodata& 3 \\                           
J013309.36+302730.1 &  -109.4 &  12.9 & -111.7 &    2.3 & 19.75 & 1.89\tablenotemark{e} &  1.07 & \nodata& 1 \\                           
J013309.57+303049.0 &  -133.2 &  22.2 & -120.2 &  -13.0 & 19.15 & 1.55\tablenotemark{e} &  0.69 & \nodata& 1 \\                           
J013309.68+304226.4 &    10.1 &  33.0 & -176.2 &  186.3 & 17.32 & 1.34 &  0.79 & \nodata& 3 \\                           
J013309.80+303502.8 &    52.7 &  40.6 & -138.5 &  191.2 & 18.38 & 1.25 &  0.76 & \nodata& 3 \\                           
J013309.85+302353.8 &  -114.0 &  20.1 & -107.2 &   -6.8 & 19.14 & 2.01\tablenotemark{e} &  1.08 & 14.42 & 1 \\                            
J013310.71+302714.9 &  -115.0 &  30.9 & -110.6 &   -4.4 & 19.13 & 2.21\tablenotemark{e} &  1.27 & 13.89 & 1 \\                            
J013311.09+305304.0 &   -21.1 &  23.5 & -206.7 &  185.6 & 17.81 & 1.68 &  1.18 & \nodata& 3 \\                           
J013311.23+301222.8 &  -109.1 &  14.4 & -106.8 &   -2.3 & 19.45 & 1.91 &  0.96 & \nodata& 1 \\                           
J013312.20+304849.4 &  -200.5\tablenotemark{d} &  32.0 & -198.7 &   -1.8 & 18.87 & 2.10 &  1.08 & 14.30 & 1 \\           
J013312.26+310053.3 &  -189.7 &  41.0 & -217.0 &   27.3 & 16.00 & 1.62 &  0.86 & 12.43 & 1 \\                            
J013312.38+302453.2 &  -136.8 &  36.0 & -107.2 &  -29.6 & 18.29 & 2.06 &  1.09 & 13.65 & 1 \\                            
J013312.61+303832.2 &   -36.5 &  14.3 & -156.8 &  120.3 & 18.72 & 1.18 &  0.69 & \nodata& 3 \\                           
J013313.00+303905.5 &  -166.5 &  31.2 & -159.9 &   -6.6 & 19.28 & 2.03 &  1.13 & 14.42 & 1 \\                            
J013313.96+301948.9 &   -15.8 &  20.7 & -105.7 &   89.9 & 17.26 & 1.21 &  0.73 & \nodata& 3 \\                           
J013314.06+303940.5 &   -29.0 &  25.0 & -163.2 &  134.2 & 17.65 & 1.42 &  0.86 & \nodata& 3 \\                           
J013314.31+302952.9 &  -142.5 &  12.5 & -113.9 &  -28.6 & 19.69 & 2.05 &  1.38 & 13.79 & 1 \\                            
J013314.70+310455.2 &   -90.9 &  37.8 & -221.2 &  130.3 & 17.50 & 1.51 &  0.95 & \nodata& 3 \\                           
J013315.23+305329.0 &  -235.1 &  33.4 & -209.8 &  -25.3 & 19.06 & 2.09 &  1.27 & 13.42 & 1 \\                            
J013316.29+305915.6 &     2.7 &  27.5 & -217.5 &  220.2 & 16.68 & 1.49 &  1.03 & \nodata& 3 \\                           
J013316.38+302306.5 &   -18.6 &  31.1 & -105.8 &   87.2 & 16.94 & 1.65 &  1.10 & \nodata& 3 \\                           
J013316.79+304613.0 &  -199.9 &  38.5 & -194.1 &   -5.8 & 17.92 & 1.63 &  0.72 & 14.86 & 1 \\                            
J013316.82+305316.8 &  -221.8 &  19.2 & -210.5 &  -11.3 & 19.50 & 1.82 &  0.89 & \nodata& 1 \\                           
J013317.07+301824.6 &     2.1 &  24.0 & -106.3 &  108.4 & 17.14 & 1.57 &  1.06 & \nodata& 3 \\                           
J013317.73+304129.4 &  -188.6 &  42.4 & -174.0 &  -14.6 & 19.75 & 1.85 &  0.92 & \nodata& 1 \\                           
J013317.74+301757.2 &   -84.9 &  32.2 & -106.5 &   21.6 & 18.96 & 1.85 &  1.03 & 14.83 & 1 \\                            
J013317.85+305001.0 &   -30.5 &  19.4 & -205.1 &  174.6 & 19.35 & 1.23 &  0.78 & \nodata& 3 \\                           
J013318.20+303134.0 &  -110.1 &  27.6 & -116.0 &    5.9 & 17.30 & 2.03 &  0.97 & 13.18 & 1 \\                            
J013318.69+305943.1 &   -13.9 &  32.4 & -219.2 &  205.3 & 17.47 & 1.47 &  0.99 & \nodata& 3 \\                           
J013318.97+305254.3 &    18.2 &  24.8 & -211.3 &  229.5 & 18.38 & 1.50 &  0.96 & \nodata& 3 \\                           
J013319.48+305303.3 &  -222.8\tablenotemark{d} &  24.9 & -211.9 &  -10.9 & 19.96 & 1.72 &  0.86 & \nodata& 1 \\          
J013320.20+304302.8 &   -11.8\tablenotemark{d} &  22.0 & -183.3 &  171.5 & 19.41 & 1.57 &  1.13 & \nodata& 3 \\          
J013320.33+304018.0 &  -194.8\tablenotemark{d} &  27.8 & -167.5 &  -27.3 & 19.00 & 1.45 &  0.62 & \nodata& 1 \\          
J013320.56+302252.2 &   -94.1 &  25.9 & -105.8 &   11.7 & 19.59 & 1.92 &  0.96 & \nodata& 1 \\                           
J013321.44+304045.4 &  -179.9\tablenotemark{d} &  25.8 & -170.7 &   -9.2 & 19.17 & 2.13\tablenotemark{e} &  1.27 & 13.59 & 1 \\           
J013321.94+304112.0 &  -192.1 &  26.3 & -173.7 &  -18.4 & 19.46 & 2.21 &  1.28 & 14.05 & 1 \\                            
J013322.05+304541.0 &  -102.4 &  39.5 & -195.9 &   93.5 & 17.09 & 1.44 &  0.86 & \nodata& 3 \\                           
J013322.57+301058.4 &   -92.6 &  26.4 & -109.8 &   17.2 & 19.54 & 1.84\tablenotemark{e} &  0.94 & \nodata& 1 \\                           
J013322.82+301910.9 &   -90.1 &  30.9 & -107.2 &   17.1 & 18.63 & 2.05 &  1.14 & 13.77 & 1 \\                            
J013323.43+304928.6 &  -208.9 &  36.7 & -208.1 &   -0.8 & 19.19 & 2.00\tablenotemark{e} &  1.06 & 14.79 & 1 \\                            
J013323.45+301355.7 &     9.3 &  38.8 & -109.1 &  118.4 & 16.77 & 1.25 &  0.76 & \nodata& 3 \\                           
J013323.81+302047.0 &   -39.8\tablenotemark{d} &  33.1 & -106.9 &   67.1 & 17.51 & 1.54 &  1.03 & \nodata& 3 \\          
J013324.11+300902.8 &    52.0 &  15.8 & -110.7 &  162.7 & 18.68 & 1.53 &  1.04 & \nodata& 3 \\                           
J013324.14+301803.6 &   -97.0 &  17.0 & -107.9 &   10.9 & 19.09 & 1.69 &  0.81 & \nodata& 1 \\                           
J013324.89+301754.3 &   -90.4 &  28.5 & -108.2 &   17.8 & 19.58 & 2.11 &  1.30 & 14.46 & 1 \\                            
J013325.04+302407.1 &  -121.3 &  15.0 & -106.1 &  -15.2 & 19.95 & 1.82 &  0.88 & \nodata& 1 \\                           
J013325.21+302751.2 &  -116.5 &  31.3 & -105.9 &  -10.6 & 19.99 & 1.81 &  0.90 & \nodata& 1 \\                           
J013326.17+304806.6 &     5.0 &  23.9 & -207.1 &  212.1 & 16.08 & 1.59 &  1.01 & \nodata& 3 \\                           
J013326.19+301945.6 &    -3.0 &  33.3 & -107.9 &  104.9 & 17.60 & 1.57 &  1.04 & \nodata& 3 \\                           
J013326.45+305723.5 &   -54.0 &  26.5 & -221.8 &  167.8 & 17.06 & 1.19 &  0.73 & \nodata& 3 \\                           
J013326.75+302407.6 &  -103.9 &  28.9 & -106.4 &    2.5 & 19.78 & 1.79 &  0.98 & \nodata& 1 \\                           
J013326.90+310054.2 &  -215.2 &  36.7 & -224.7 &    9.5 & 19.49 & 2.03 &  1.37 & 13.85 & 1 \\                            
J013326.94+304630.6 &  -219.6 &  32.6 & -203.0 &  -16.6 & 19.64 & 1.91 &  1.07 & \nodata& 1 \\                           
J013327.55+303153.7 &   -46.8 &  18.5 & -109.2 &   62.4 & 19.15 & 1.55 &  1.15 & \nodata& 3 \\                           
J013327.91+304328.2 &   -20.1 &  39.4 & -191.0 &  170.9 & 16.43 & 1.42 &  0.84 & \nodata& 3 \\                           
J013327.93+300438.0 &    -4.2 &  26.4 & -112.9 &  108.7 & 18.44 & 1.49 &  0.99 & \nodata& 3 \\                           
J013328.34+304900.1 &   -10.6 &  51.8 & -211.3 &  200.7 & 16.77 & 1.25 &  0.73 & \nodata& 3 \\                           
J013328.85+310041.7 &  -222.1 &  32.7 & -225.7 &    3.6 & 18.60 & 1.98 &  1.10 & 13.74 & 1 \\                            
J013329.31+304104.9 &  -174.9 &  22.2 & -176.0 &    1.1 & 19.88 & 1.67\tablenotemark{e} &  0.88 & \nodata& 1 \\                           
J013329.44+304108.9 &  -198.2 &  34.0 & -176.6 &  -21.6 & 19.40 & 1.81 &  1.02 & 14.82 & 1 \\                            
J013330.81+305924.5 &     9.3 &  19.9 & -226.1 &  235.4 & 18.42 & 1.62 &  1.30 & \nodata& 3 \\                           
J013331.18+305110.6 &  -228.1\tablenotemark{d} &  34.0 & -218.1 &  -10.0 & 19.78 & 1.91 &  1.09 & 14.97 & 1 \\           
J013332.10+303314.8 &   -35.3 &  33.2 & -108.8 &   73.5 & 17.06 & 1.28 &  0.76 & \nodata& 3 \\                           
J013332.12+302033.1 &  -101.5 &  26.2 & -109.8 &    8.3 & 19.93 & 1.62\tablenotemark{e} &  0.87 & \nodata& 1 \\                           
J013332.23+301429.7 &  -112.2 &  15.8 & -112.0 &   -0.2 & 19.82 & 1.90 &  0.97 & \nodata& 1 \\                           
J013332.36+303842.0 &   -14.4 &  35.9 & -152.1 &  137.7 & 16.23 & 1.06 &  0.62 & \nodata& 3 \\                           
J013334.17+302734.0 &   -28.4 &  28.6 & -107.1 &   78.7 & 17.11 & 1.61 &  1.03 & \nodata& 3 \\                           
J013334.34+305037.5 &  -258.0 &  32.0 & -220.3 &  -37.7 & 19.08 & 2.04 &  1.13 & 14.28 & 1 \\                            
J013334.43+301924.4 &  -102.0 &  17.8 & -111.3 &    9.3 & 19.73 & 1.65 &  0.88 & \nodata& 1 \\                           
J013334.82+302029.1 &   -77.8 &  36.7 & -111.1 &   33.3 & 18.81 & 1.99 &  1.12 & \nodata& 1 \\                           
J013334.89+310250.2 &  -224.0 &  33.1 & -230.2 &    6.2 & 19.32 & 1.72 &  0.89 & \nodata& 1 \\                           
J013336.37+303044.8 &   -15.5 &  30.8 & -106.2 &   90.7 & 17.94 & 1.09 &  0.64 & \nodata& 3 \\                           
J013336.54+301749.0 &  -107.6 &  29.2 & -112.9 &    5.3 & 19.86 & 1.54 &  0.81 & \nodata& 1 \\                           
J013336.58+305016.5 &  -109.9\tablenotemark{d} &  33.7 & -222.1 &  112.2 & 18.97 & 1.39 &  0.88 & \nodata& 3 \\          
J013336.64+303532.3 &  -135.7 &  28.6 & -112.1 &  -23.6 & 18.27 & 2.15 &  1.19 & 13.31 & 1 \\                            
J013336.90+304257.9 &  -209.9\tablenotemark{d} &  29.8 & -198.8 &  -11.1 & 17.66 & 1.55\tablenotemark{e} &  0.72 & 14.73 & 1 \\           
J013337.20+305952.4 &  -249.9 &  22.8 & -230.3 &  -19.6 & 19.86 & 1.73\tablenotemark{e} &  0.88 & \nodata& 1 \\                           
J013337.29+304004.8 &  -200.8 &  21.2 & -169.8 &  -31.0 & 18.60 & 1.75 &  0.76 & \nodata& 1 \\                           
J013337.64+305121.7 &  -212.5\tablenotemark{d} &  30.4 & -224.7 &   12.2 & 19.75 & 1.89 &  1.00 & \nodata& 1 \\          
J013337.65+301806.4 &   -85.6 &  24.7 & -113.4 &   27.8 & 19.58 & 1.77 &  0.90 & \nodata& 1 \\                           
J013338.81+300532.7 &   -19.9 &  31.7 & -116.3 &   96.4 & 17.49 & 1.38 &  0.88 & \nodata& 3 \\                           
J013339.28+303118.8 &  -103.2 &  26.4 & -107.1 &    3.9 & 16.93 & 2.04\tablenotemark{e} &  0.95 & 12.47 & 1 \\                            
J013339.46+302113.0 &  -118.0 &  24.9 & -113.3 &   -4.7 & 19.19 & 1.97\tablenotemark{e} &  1.19 & 14.22 & 1 \\                            
J013340.77+302108.7 &   -99.3 &  33.8 & -114.1 &   14.8 & 17.97 & 2.03\tablenotemark{e} &  1.01 & 13.92 & 1 \\                            
J013340.80+304248.5 &  -204.4 &  32.8 & -205.1 &    0.7 & 19.39 & 2.23\tablenotemark{e} &  1.24 & 14.07 & 1 \\                            
J013341.02+300407.7 &    52.3 &  39.6 & -117.3 &  169.6 & 17.28 & 1.26 &  0.80 & \nodata& 3 \\                           
J013341.49+301730.5 &  -120.4 &  27.4 & -115.5 &   -4.9 & 19.75 & 1.99 &  1.16 & 14.61 & 1 \\                            
J013341.90+302038.1 &  -112.6 &  22.1 & -114.9 &    2.3 & 19.91 & 1.82\tablenotemark{e} &  0.94 & \nodata& 1 \\                           
J013342.12+305113.0 &  -254.7 &  16.0 & -229.3 &  -25.4 & 19.78 & 1.79 &  0.96 & \nodata& 1 \\                           
J013342.16+301946.6 &  -107.4 &  33.5 & -115.3 &    7.9 & 19.47 & 1.94 &  0.94 & \nodata& 1 \\                           
J013342.90+302225.0 &  -126.9 &  30.1 & -115.0 &  -11.9 & 19.71 & 1.78\tablenotemark{e} &  0.88 & \nodata& 1 \\                           
J013343.30+303318.9 &  -128.3 &  41.3 & -108.2 &  -20.1 & 18.23 & 0.63 &  0.77 & 13.78 & 2 \\                            
J013343.39+302318.2 &    16.7 &  25.9 & -115.1 &  131.8 & 17.11 & 1.29 &  0.75 & \nodata& 3 \\                           
J013344.24+310636.7 &    21.0 &  45.1 & -236.0 &  257.0 & 18.36 & 1.01 &  0.63 & \nodata& 3 \\                           
J013344.53+303958.0 &   -97.5\tablenotemark{d} &  31.0 & -173.7 &   76.2 & 17.17 & 1.09 &  0.63 & \nodata& 3 \\          
J013344.83+302304.5 &  -107.4\tablenotemark{d} &  32.0 & -116.2 &    8.8 & 19.31 & 1.73\tablenotemark{e} &  0.92 & \nodata& 1 \\          
J013344.83+310104.1 &    13.9 &  23.4 & -235.5 &  249.4 & 18.82 & 1.53 &  1.08 & \nodata& 3 \\                           
J013345.27+302256.4 &  -103.8 &  25.9 & -116.6 &   12.8 & 19.91 & 1.93\tablenotemark{e} &  0.95 & \nodata& 1 \\                           
J013346.30+301945.7 &  -111.6 &  21.7 & -117.9 &    6.3 & 19.84 & 1.71\tablenotemark{e} &  0.83 & \nodata& 1 \\                           
J013346.57+305331.2 &  -236.6 &  19.4 & -235.1 &   -1.5 & 19.96 & 1.93\tablenotemark{e} &  1.01 & \nodata& 1 \\                           
J013346.72+305124.8 &  -246.2 &  34.7 & -234.5 &  -11.7 & 19.26 & 2.04 &  1.13 & 14.38 & 1 \\                            
J013346.79+310209.8 &   -31.0 &  41.9 & -236.8 &  205.8 & 18.29 & 1.00 &  0.64 & \nodata& 3 \\                           
J013346.83+302013.8 &  -144.8 &  26.1 & -118.1 &  -26.7 & 19.83 & 1.88 &  0.99 & \nodata& 1 \\                           
J013346.91+310444.8 &    -6.2 &  42.7 & -237.1 &  230.9 & 16.42 & 1.08 &  0.66 & \nodata& 3 \\                           
J013347.45+302252.4 &    -7.5 &  28.0 & -118.2 &  110.7 & 17.43 & 1.61 &  1.04 & \nodata& 3 \\                           
J013348.02+301751.3 &  -109.6 &  32.2 & -119.1 &    9.5 & 19.12 & 1.77 &  1.00 & 14.69 & 1 \\                            
J013348.29+302527.5 &  -118.1 &  19.5 & -118.4 &    0.3 & 19.56 & 1.63 &  0.72 & \nodata& 1 \\                           
J013348.62+305840.5 &  -253.7 &  28.9 & -237.6 &  -16.1 & 18.40 & 1.62 &  0.80 & 14.94 & 1 \\                            
J013348.83+301913.3 &  -111.6 &  29.5 & -119.5 &    7.9 & 19.10 & 1.95 &  0.99 & 14.85 & 1 \\                            
J013349.09+305221.1 &  -245.9 &  29.9 & -237.3 &   -8.6 & 19.27 & 2.07\tablenotemark{e} &  1.07 & 14.68 & 1 \\                            
J013349.99+304314.1 &  -138.5\tablenotemark{d} &  28.9 & -235.8 &   97.3 & 19.46 & 2.13\tablenotemark{e} &  1.00 & 14.81 & 2 \\           
J013350.87+301123.4 &   -54.9 &  32.3 & -120.8 &   65.9 & 17.59 & 1.22 &  0.75 & \nodata& 3 \\                           
J013351.60+302739.0 &    -9.1 &  32.2 & -121.6 &  112.5 & 16.37 & 1.15 &  0.67 & \nodata& 3 \\                           
J013351.69+301438.1 &  -100.4 &  35.7 & -121.2 &   20.8 & 19.57 & 1.76\tablenotemark{e} &  0.85 & \nodata& 1 \\                           
J013352.94+301919.6 &   -94.5 &  33.2 & -122.1 &   27.6 & 19.37 & 1.89 &  0.90 & \nodata& 1 \\                           
J013353.61+305611.1 &  -248.8 &  27.1 & -241.2 &   -7.6 & 19.58 & 2.00 &  1.09 & 14.87 & 1 \\                            
J013353.78+301403.4 &    -2.9 &  26.2 & -122.3 &  119.4 & 16.93 & 1.45 &  0.91 & \nodata& 3 \\                           
J013353.83+301404.0 &    -4.3 &  35.5 & -122.3 &  118.0 & 18.96 & 1.52 &  1.16 & \nodata& 3 \\                           
J013353.91+302641.8 &  -125.4 &  26.0 & -123.9 &   -1.5 & 19.06 & 2.14\tablenotemark{e} &  1.31 & 13.62 & 1 \\                            
J013354.32+301724.6 &   -88.9 &  29.8 & -122.8 &   33.9 & 19.10 & 2.08 &  1.22 & 13.95 & 1 \\                            
J013354.96+304559.7 &  -249.8 &  23.9 & -246.8 &   -3.0 & 19.56 & 1.91 &  1.13 & 14.45 & 1 \\                            
J013355.29+305234.9 &  -245.1 &  27.0 & -243.4 &   -1.7 & 19.44 & 2.07 &  1.13 & 14.68 & 1 \\                            
J013356.75+305328.3 &   -18.0 &  27.1 & -244.4 &  226.4 & 16.70 & 1.19 &  0.71 & \nodata& 3 \\                           
J013356.84+304001.4 &  -253.6\tablenotemark{d} &  28.8 & -212.3 &  -41.3 & 19.60 & 2.18 &  1.33 & \nodata& 1 \\          
J013356.94+302935.3 &    -9.2 &  37.3 & -128.7 &  119.5 & 15.52 & 1.37 &  0.90 & \nodata& 3 \\                           
J013357.85+303717.9 &  -168.9 &  24.9 & -153.6 &  -15.3 & 19.23 & 2.01\tablenotemark{e} &  1.15 & 14.36 & 1 \\                            
J013359.43+301355.4 &   -29.2 &  20.1 & -125.2 &   96.0 & 16.86 & 1.64 &  1.16 & \nodata& 3 \\                           
J013359.65+302726.4 &  -120.7 &  28.0 & -130.2 &    9.5 & 19.79 & 1.68 &  0.91 & \nodata& 1 \\                           
J013359.85+300837.3 &    -4.2 &  31.4 & -124.6 &  120.4 & 17.55 & 1.50 &  0.97 & \nodata& 3 \\                           
J013400.91+303414.9 &  -129.6 &  31.0 & -143.6 &   14.0 & 17.32 & 2.05\tablenotemark{e} &  0.94 & 13.52 & 1 \\                            
J013401.41+301251.9 &   -62.2 &  25.9 & -126.0 &   63.8 & 18.53 & 1.57 &  1.17 & \nodata& 3 \\                           
J013401.42+304056.5 &  -216.7 &  23.9 & -224.7 &    8.0 & 19.97 & 1.91\tablenotemark{e} &  1.06 & \nodata& 1 \\                           
J013401.51+302259.4 &  -118.2 &  26.2 & -129.2 &   11.0 & 19.22 & 1.68 &  0.92 & \nodata& 1 \\                           
J013401.88+303858.3 &  -179.9 &  28.1 & -185.6 &    5.7 & 16.70 & 1.54\tablenotemark{e} &  0.69 & 13.79 & 1 \\                            
J013402.33+301749.2 &  -134.1 &  26.3 & -127.7 &   -6.4 & 18.74 & 2.10 &  1.13 & 14.08 & 1 \\                            
J013402.53+304107.7 &  -221.0 &  29.5 & -225.6 &    4.6 & 19.00 & 2.04 &  1.11 & 14.18 & 1 \\                            
J013402.71+302159.0 &     8.0 &  43.0 & -129.6 &  137.6 & 16.25 & 1.28 &  0.78 & \nodata& 3 \\                           
J013402.79+304228.6 &   -15.2 &  18.9 & -243.5 &  228.3 & 17.34 & 1.31 &  0.76 & \nodata& 3 \\                           
J013403.13+302136.8 &  -122.8 &  26.2 & -129.7 &    6.9 & 18.38 & 1.82 &  0.91 & 14.84 & 1 \\                            
J013403.34+302611.7 &  -292.2 &  34.9 & -132.9 & -159.3 & 19.68 & 1.87 &  1.02 & \nodata& 1 \\                           
J013403.73+304202.4 &  -220.1\tablenotemark{d} &  25.2 & -236.4 &   16.3 & 19.43 & 2.19\tablenotemark{e} &  1.45 & 13.58 & 1 \\           
J013404.54+300422.3 &   -36.0 &  23.8 & -125.9 &   89.9 & 17.72 & 1.50 &  1.12 & \nodata& 3 \\                           
J013405.00+303505.3 &   -14.4 &  33.4 & -154.5 &  140.1 & 18.79 & 1.17 &  0.69 & \nodata& 3 \\                           
J013405.33+304903.0 &     0.4 &  30.5 & -253.5 &  253.9 & 17.03 & 1.49 &  0.93 & \nodata& 3 \\                           
J013405.48+301442.7 &   -34.9 &  22.1 & -128.5 &   93.6 & 18.50 & 1.53 &  0.97 & \nodata& 3 \\                           
J013405.99+310207.7 &  -286.5\tablenotemark{d} &  36.5 & -247.1 &  -39.4 & 19.08 & 1.85 &  0.99 & 14.82 & 1 \\           
J013406.55+302548.3 &  -137.2 &  29.8 & -135.4 &   -1.8 & 18.79 & 1.87\tablenotemark{e} &  0.94 & 14.61 & 1 \\                            
J013407.23+304158.8 &  -211.0 &  29.0 & -228.5 &   17.5 & 19.48 & 2.03\tablenotemark{e} &  1.24 & 14.02 & 1 \\                            
J013407.32+305152.0 &  -260.5 &  33.7 & -252.6 &   -7.9 & 19.56 & 1.97 &  1.15 & 14.77 & 1 \\                            
J013407.38+305935.0 &  -255.5 &  33.9 & -248.7 &   -6.8 & 19.20 & 1.99 &  1.21 & 14.37 & 1 \\                            
J013407.69+304628.5 &  -243.2 &  28.4 & -253.5 &   10.3 & 19.36 & 1.93 &  1.19 & 14.14 & 1 \\                            
J013408.25+302906.6 &    13.3 &  23.1 & -141.4 &  154.7 & 16.96 & 1.64 &  1.10 & \nodata& 3 \\                           
J013409.19+304638.9 &  -239.7 &  37.5 & -253.0 &   13.3 & 19.36 & 1.92\tablenotemark{e} &  1.07 & 14.73 & 1 \\                            
J013409.34+304526.8 &  -227.4\tablenotemark{d} &  33.8 & -250.1 &   22.7 & 19.68 & 1.98 &  1.19 & 14.81 & 1 \\           
J013409.50+300647.7 &   -52.7 &  23.6 & -128.3 &   75.6 & 18.44 & 1.36 &  0.89 & \nodata& 3 \\                           
J013409.67+302027.5 &     4.3 &  32.3 & -133.6 &  137.9 & 17.56 & 1.08 &  0.64 & \nodata& 3 \\                           
J013409.73+305006.3 &   -11.9 &  27.8 & -254.2 &  242.3 & 17.10 & 1.05 &  0.63 & \nodata& 3 \\                           
J013409.74+305859.2 &  -102.6 &  27.8 & -250.0 &  147.4 & 18.40 & 1.11 &  0.71 & \nodata& 3 \\                           
J013410.12+301920.1 &  -186.4 &  27.6 & -133.2 &  -53.2 & 16.96 & 1.54 &  0.99 & 13.08 & 2 \\                            
J013410.53+305259.5 &  -271.4 &  36.5 & -253.2 &  -18.2 & 19.37 & 2.02 &  1.08 & 14.91 & 1 \\                            
J013410.78+301424.3 &     2.3 &  36.3 & -131.2 &  133.5 & 17.79 & 1.21 &  0.73 & \nodata& 3 \\                           
J013411.08+304006.4 &  -201.5 &  35.5 & -202.4 &    0.9 & 19.88 & 1.95\tablenotemark{e} &  1.08 & \nodata& 1 \\                           
J013411.21+301848.4 &  -111.8\tablenotemark{d} &  34.8 & -133.5 &   21.7 & 19.38 & 1.61 &  0.84 & \nodata& 1 \\          
J013411.49+301108.7 &   -36.4 &  29.3 & -130.3 &   93.9 & 17.76 & 1.49 &  0.97 & \nodata& 3 \\                           
J013412.24+303816.4 &  -199.1 &  26.2 & -184.9 &  -14.2 & 19.98 & 2.02\tablenotemark{e} &  1.22 & 14.85 & 1 \\                            
J013412.27+305314.1 &  -273.5 &  22.0 & -253.6 &  -19.9 & 18.48 & 1.96 &  1.25 & 13.48 & 1 \\                            
J013412.33+305657.4 &   -42.7 &  16.4 & -252.0 &  209.3 & 18.48 & 1.56 &  1.18 & \nodata& 3 \\                           
J013412.95+302609.1 &  -128.6 &  37.7 & -141.2 &   12.6 & 19.89 & 1.90 &  0.91 & \nodata& 1 \\                           
J013414.11+302049.3 &   -85.4 &  32.8 & -136.7 &   51.3 & 16.70 & 1.48 &  0.93 & \nodata& 3 \\                           
J013414.13+304742.0 &  -248.0 &  29.1 & -251.7 &    3.7 & 19.38 & 1.87 &  0.96 & \nodata& 1 \\                           
J013414.14+303635.8 &  -180.0 &  32.5 & -174.1 &   -5.9 & 19.93 & 1.80\tablenotemark{e} &  1.00 & \nodata& 1 \\                           
J013414.18+305248.0 &  -258.5 &  40.8 & -254.1 &   -4.4 & 18.93 & 1.86\tablenotemark{e} &  1.12 & 14.25 & 1 \\                            
J013414.23+303233.9 &  -139.4 &  30.7 & -155.9 &   16.5 & 19.62 & 2.02\tablenotemark{e} &  1.10 & \nodata& 1 \\                           
J013414.27+303417.7 &  -187.3 &  19.3 & -162.4 &  -24.9 & 18.34 & 1.14 &  1.17 & \nodata& 2 \\                           
J013414.28+304254.2 &  -237.1 &  28.9 & -227.7 &   -9.4 & 19.47 & 1.97 &  1.04 & 14.85 & 1 \\                            
J013414.38+302434.5 &  -133.2 &  32.5 & -140.4 &    7.2 & 19.26 & 1.99\tablenotemark{e} &  1.09 & 14.61 & 1 \\                            
J013414.53+303557.7 &  -181.9 &  32.3 & -170.7 &  -11.2 & 19.18 & 2.15 &  1.15 & 14.30 & 1 \\                            
J013414.91+305547.6 &  -272.7 &  32.9 & -253.3 &  -19.4 & 19.16 & 1.98 &  1.07 & 14.71 & 1 \\                            
J013415.36+302824.1 &  -148.0 &  32.3 & -146.7 &   -1.3 & 18.70 & 2.05\tablenotemark{e} &  1.02 & 14.29 & 1 \\                            
J013415.47+310527.8 &  -280.0 &  29.6 & -249.8 &  -30.2 & 19.05 & 1.81 &  0.96 & 14.90 & 1 \\                            
J013416.17+302535.5 &    -3.0 &  36.7 & -143.0 &  140.0 & 18.39 & 1.34 &  0.83 & \nodata& 3 \\                           
J013416.28+303353.5 &  -163.5 &  22.7 & -162.6 &   -0.9 & 18.88 & 1.99\tablenotemark{e} &  1.10 & 14.02 & 1 \\                            
J013416.75+304518.5 &  -258.0 &  27.0 & -241.0 &  -17.0 & 19.49 & 2.17 &  1.20 & 14.45 & 1 \\                            
J013416.89+305158.3 &  -270.3 &  22.8 & -254.2 &  -16.1 & 19.30 & 2.20\tablenotemark{e} &  1.32 & 13.81 & 1 \\                            
J013417.23+302947.7 &   -13.0 &  21.1 & -151.1 &  138.1 & 18.46 & 1.07 &  0.60 & \nodata& 3 \\                           
J013417.99+303303.2 &   -14.4 &  28.8 & -160.9 &  146.5 & 17.50 & 1.33 &  0.79 & \nodata& 3 \\                           
J013418.56+303808.6 &  -172.9 &  27.9 & -186.6 &   13.7 & 16.95 & 1.88\tablenotemark{e} &  0.95 & \nodata& 1 \\                           
J013418.58+304447.8 &  -240.4 &  29.1 & -236.1 &   -4.3 & 19.55 & 1.84\tablenotemark{e} &  0.81 & \nodata& 1 \\                           
J013418.78+302846.0 &  -133.4 &  32.9 & -150.2 &   16.8 & 19.05 & 1.89\tablenotemark{e} &  0.95 & 14.83 & 1 \\                            
J013419.93+305053.8 &   -31.1 &  46.8 & -253.1 &  222.0 & 15.52 & 1.54 &  0.96 & \nodata& 3 \\                           
J013420.19+302721.2 &    -8.9 &  39.9 & -148.6 &  139.7 & 16.11 & 1.22 &  0.69 & \nodata& 3 \\                           
J013420.20+303418.4 &  -180.9 &  34.2 & -167.4 &  -13.5 & 18.22 & 1.67\tablenotemark{e} &  0.80 & 14.94 & 1 \\                            
J013420.24+304848.5 &  -266.4 &  35.1 & -249.9 &  -16.5 & 19.95 & 2.09 &  1.17 & 14.86 & 1 \\                            
J013420.75+310751.8 &     9.2 &  42.5 & -250.7 &  259.9 & 16.50 & 1.17 &  0.73 & \nodata& 3 \\                           
J013420.87+310543.0 &  -266.0\tablenotemark{d} &  29.5 & -251.4 &  -14.6 & 19.74 & 1.75 &  0.90 & \nodata& 1 \\          
J013421.55+305541.3 &  -270.3 &  25.0 & -254.3 &  -16.0 & 19.30 & 1.95 &  1.16 & 14.41 & 1 \\                            
J013421.84+302308.2 &     4.8 &  26.5 & -143.8 &  148.6 & 17.99 & 1.70 &  1.17 & \nodata& 3 \\                           
J013422.17+304259.5 &   -21.5 &  30.8 & -220.9 &  199.4 & 17.05 & 1.54 &  0.85 & \nodata& 3 \\                           
J013422.44+302040.5 &   -25.8 &  30.4 & -141.5 &  115.7 & 17.76 & 1.34 &  0.78 & \nodata& 3 \\                           
J013422.46+301624.2 &    -4.2 &  29.6 & -138.1 &  133.9 & 17.71 & 1.54 &  0.97 & \nodata& 3 \\                           
J013422.99+303715.4 &  -174.9 &  25.7 & -183.0 &    8.1 & 19.35 & 1.12 &  0.79 & \nodata& 2 \\                           
J013422.99+304948.8 &   -34.8 &  38.4 & -250.2 &  215.4 & 16.51 & 1.19 &  0.74 & \nodata& 3 \\                           
J013423.29+305655.0 &  -262.5 &  20.6 & -254.3 &   -8.2 & 18.96 & 2.04 &  1.25 & 13.69 & 1 \\                            
J013423.51+310346.0 &   -40.1 &  48.7 & -252.6 &  212.5 & 17.33 & 1.05 &  0.66 & \nodata& 3 \\                           
J013423.61+301058.4 &    12.7 &  40.0 & -135.6 &  148.3 & 17.68 & 1.49 &  0.96 & \nodata& 3 \\                           
J013423.87+305305.7 &     0.0 &  42.7 & -253.5 &  253.5 & 16.25 & 1.28 &  0.75 & \nodata& 3 \\                           
J013425.80+302610.5 &  -145.4 &  32.7 & -150.5 &    5.1 & 19.74 & 1.83 &  0.89 & \nodata& 1 \\                           
J013427.65+305642.4 &  -249.6 &  33.4 & -254.2 &    4.6 & 18.06 & 2.02 &  1.00 & 13.90 & 1 \\                            
J013430.05+305747.2 &   -42.4 &  38.9 & -254.2 &  211.8 & 16.83 & 1.36 &  0.84 & \nodata& 3 \\                           
J013430.28+303255.7 &   -59.6 &  37.4 & -168.8 &  109.2 & 17.06 & 1.56 &  0.96 & \nodata& 3 \\                           
J013430.45+302629.0 &  -139.1\tablenotemark{d} &  28.5 & -153.8 &   14.7 & 19.40 & 1.76 &  0.91 & \nodata& 1 \\          
J013431.07+304916.5 &   -27.0 &  34.4 & -243.5 &  216.5 & 16.41 & 1.12 &  0.66 & \nodata& 3 \\                           
J013431.43+301929.6 &   -64.0 &  29.8 & -145.2 &   81.2 & 18.05 & 1.16 &  0.71 & \nodata& 3 \\                           
J013431.55+302350.9 &    18.2 &  22.0 & -150.3 &  168.5 & 19.98 & 1.52 &  0.93 & \nodata& 3 \\                           
J013431.69+305904.3 &    22.0 &  33.3 & -254.2 &  276.2 & 17.38 & 1.38 &  0.85 & \nodata& 3 \\                           
J013431.84+302721.5 &  -160.4 &  31.9 & -156.1 &   -4.3 & 18.89 & 2.09 &  1.16 & 14.31 & 1 \\                            
J013432.16+303112.4 &  -130.4 &  36.8 & -164.9 &   34.5 & 19.22 & 1.64\tablenotemark{e} &  0.73 & \nodata& 1 \\                           
J013432.46+302851.0 &    26.3 &  45.9 & -159.4 &  185.7 & 15.99 & 1.33 &  0.80 & \nodata& 3 \\                           
J013432.57+305537.2 &  -245.8 &  22.9 & -253.0 &    7.2 & 19.80 & 1.96 &  1.15 & 14.92 & 1 \\                            
J013433.21+302257.9 &   -43.1 &  21.7 & -150.0 &  106.9 & 18.62 & 1.46 &  0.87 & \nodata& 3 \\                           
J013433.90+301027.0 &    19.6 &  32.8 & -139.5 &  159.1 & 17.13 & 1.56 &  1.05 & \nodata& 3 \\                           
J013433.95+304947.1 &  -234.8 &  38.8 & -243.0 &    8.2 & 19.14 & 1.88\tablenotemark{e} &  1.00 & 14.91 & 1 \\                            
J013434.41+302610.2 &   -58.3 &  38.2 & -155.4 &   97.1 & 17.87 & 1.23 &  0.73 & \nodata& 3 \\                           
J013435.42+302543.4 &   -74.6 &  38.2 & -155.2 &   80.6 & 17.42 & 1.17 &  0.71 & \nodata& 3 \\                           
J013436.00+302951.6 &    15.8 &  46.1 & -163.5 &  179.3 & 17.31 & 1.10 &  0.61 & \nodata& 3 \\                           
J013436.55+305544.7 &  -262.2 &  21.4 & -251.9 &  -10.3 & 19.86 & 1.95\tablenotemark{e} &  1.00 & \nodata& 1 \\                           
J013436.60+304413.5 &   -26.2 &  34.8 & -219.4 &  193.2 & 15.94 & 1.43 &  0.86 & \nodata& 3 \\                           
J013436.65+304517.1 &  -257.8 &  19.6 & -224.3 &  -33.5 & 18.68 & 2.03\tablenotemark{e} &  1.08 & 13.97 & 1 \\                            
J013436.71+303434.1 &   -55.2\tablenotemark{d} &  36.3 & -177.0 &  121.8 & 17.10 & 1.08 &  0.64 & \nodata& 3 \\          
J013437.14+304146.9 &  -212.4 &  27.2 & -207.4 &   -5.0 & 19.42 & 1.97\tablenotemark{e} &  1.04 & 14.63 & 1 \\                            
J013437.75+305407.0 &   -15.0 &  39.4 & -249.7 &  234.7 & 16.26 & 1.12 &  0.67 & \nodata& 3 \\                           
J013437.88+303604.1 &   -19.6 &  40.6 & -182.7 &  163.1 & 15.99 & 1.07 &  0.60 & \nodata& 3 \\                           
J013438.95+304531.7 &  -239.8 &  29.5 & -224.1 &  -15.7 & 19.63 & 2.08\tablenotemark{e} &  1.13 & 14.49 & 1 \\                            
J013441.28+305625.5 &  -287.7 &  26.6 & -251.1 &  -36.6 & 19.65 & 1.76 &  0.86 & \nodata& 1 \\                           
J013442.05+304540.2 &  -250.3 &  24.7 & -223.1 &  -27.2 & 18.79 & 1.88\tablenotemark{e} &  1.02 & 14.25 & 1 \\                            
J013442.77+305624.5 &    -8.2 &  29.2 & -250.5 &  242.3 & 16.06 & 1.24 &  0.75 & \nodata& 3 \\                           
J013443.07+310125.9 &  -273.5 &  30.8 & -253.7 &  -19.8 & 19.90 & 1.77 &  0.90 & \nodata& 1 \\                           
J013443.13+302813.9 &  -166.7 &  48.3 & -163.4 &   -3.3 & 19.97 & 1.78 &  0.88 & \nodata& 1 \\                           
J013443.13+302848.3 &    34.1 &  31.8 & -164.5 &  198.6 & 17.11 & 1.62 &  1.02 & \nodata& 3 \\                           
J013447.84+305521.6 &  -266.8 &  29.5 & -247.2 &  -19.6 & 19.77 & 1.74 &  0.90 & \nodata& 1 \\                           
J013450.78+304533.4 &   -46.8 &  29.9 & -219.0 &  172.2 & 18.60 & 1.17 &  0.69 & \nodata& 3 \\                           
J013451.47+304916.8 &   -25.9 &  29.8 & -231.3 &  205.4 & 18.79 & 1.57 &  1.08 & \nodata& 3 \\                           
J013451.79+302404.4 &   -10.3 &  19.9 & -159.8 &  149.5 & 18.38 & 0.98 &  0.61 & \nodata& 3 \\                           
J013452.67+305308.9 &  -254.7 &  23.4 & -240.9 &  -13.8 & 19.44 & 1.80 &  0.90 & \nodata& 1 \\                           
J013453.97+304043.4 &  -213.6 &  28.6 & -201.0 &  -12.6 & 19.49 & 1.56 &  0.94 & \nodata& 2 \\                           
J013454.03+303352.4 &  -175.9 &  42.6 & -180.1 &    4.2 & 17.95 & 1.54 &  0.71 & 15.00 & 1 \\                            
J013454.31+304109.8 &  -219.2 &  22.5 & -202.4 &  -16.8 & 18.45 & 2.05\tablenotemark{e} &  1.08 & 13.77 & 1 \\                            
J013455.09+304941.4 &    -6.3 &  32.5 & -230.9 &  224.6 & 15.81 & 1.32 &  0.81 & \nodata& 3 \\                           
J013456.11+310417.3 &    10.1 &  26.6 & -252.8 &  262.9 & 17.32 & 1.51 &  0.95 & \nodata& 3 \\                           
J013456.23+302745.1 &   -46.2 &  21.8 & -167.4 &  121.2 & 19.06 & 1.52 &  0.95 & \nodata& 3 \\                           
J013458.93+304026.7 &   -38.0 &  28.1 & -199.8 &  161.8 & 17.53 & 1.54 &  0.91 & \nodata& 3 \\                           
J013459.78+302247.0 &   -35.7 &  21.0 & -160.8 &  125.1 & 16.85 & 1.60 &  1.16 & \nodata& 3 \\                           
J013459.81+304156.9 &  -219.2 &  30.7 & -204.5 &  -14.7 & 19.16 & 1.53 &  1.12 & 14.14 & 2 \\                            
J013500.96+302606.8 &   -43.9 &  48.9 & -166.1 &  122.2 & 18.67 & 1.17 &  0.71 & \nodata& 3 \\                           
J013502.06+304034.2 &  -207.2 &  30.6 & -200.1 &   -7.1 & 18.50 & 1.37 &  0.60 & \nodata& 1 \\                           
J013502.53+305432.1 &    18.2 &  46.0 & -239.4 &  257.6 & 18.17 & 1.27 &  0.77 & \nodata& 3 \\                           
J013502.96+302547.7 &   -17.6 &  31.5 & -166.2 &  148.6 & 16.85 & 1.30 &  0.80 & \nodata& 3 \\                           
J013503.09+305247.9 &   -57.0 &  18.8 & -235.4 &  178.4 & 18.45 & 1.59 &  1.14 & \nodata& 3 \\                           
J013503.40+302642.4 &  -119.0 &  16.1 & -167.8 &   48.8 & 18.92 & 1.07 &  0.67 & \nodata& 3 \\                           
J013504.39+304622.8 &   -58.2\tablenotemark{d} &  34.8 & -217.5 &  159.3 & 17.97 & 1.26 &  0.66 & \nodata& 2 \\          
J013505.46+302703.8 &    -9.0 &  17.6 & -169.0 &  160.0 & 18.28 & 1.57 &  1.14 & \nodata& 3 \\                           
J013505.66+303706.1 &    -1.4 &  35.4 & -190.4 &  189.0 & 18.47 & 1.53 &  0.94 & \nodata& 3 \\                           
J013505.91+303457.4 &     0.7 &  28.9 & -185.1 &  185.8 & 18.22 & 1.25 &  0.76 & \nodata& 3 \\                           
J013506.79+302642.9 &    -9.2 &  50.6 & -168.8 &  159.6 & 16.31 & 1.11 &  0.64 & \nodata& 3 \\                           
J013506.97+304514.6 &   -64.8 &  23.6 & -213.5 &  148.7 & 19.31 & 1.96\tablenotemark{e} &  1.00 & 14.73 & 2 \\                            
J013507.53+304208.4 &  -199.9 &  15.7 & -204.3 &    4.4 & 19.96 & 1.74\tablenotemark{e} &  0.81 & \nodata& 1 \\                           
J013507.63+305150.7 &  -230.5 &  32.8 & -231.3 &    0.8 & 18.74 & 1.78 &  0.95 & 14.77 & 1 \\                            
J013508.04+304739.8 &  -132.1 &  26.4 & -220.2 &   88.1 & 19.38 & 1.22 &  0.75 & \nodata& 3 \\                           
J013508.94+305328.9 &    -7.3 &  33.7 & -234.6 &  227.3 & 16.66 & 1.24 &  0.76 & \nodata& 3 \\                           
J013510.58+305838.3 &    41.7 &  14.6 & -243.4 &  285.1 & 19.85 & 1.58 &  1.13 & \nodata& 3 \\                           
J013512.18+303044.5 &    39.5 &  19.6 & -177.2 &  216.7 & 17.61 & 1.24 &  0.76 & \nodata& 3 \\                           
J013512.39+305445.5 &   -30.0 &  25.3 & -236.0 &  206.0 & 16.57 & 1.52 &  0.99 & \nodata& 3 \\                           
J013512.89+304823.5 &    -0.1 &  29.4 & -220.8 &  220.7 & 17.96 & 1.24 &  0.76 & \nodata& 3 \\                           
J013515.55+302939.1 &   -20.2 &  40.3 & -175.9 &  155.7 & 17.83 & 0.51 &  0.75 & \nodata& 3 \\                           
J013516.09+304653.9 &   -78.8 &  31.4 & -216.1 &  137.3 & 17.42 & 1.38 &  0.82 & \nodata& 3 \\                           
J013524.05+305620.3 &     7.2 &  24.5 & -234.9 &  242.1 & 17.59 & 1.05 &  0.67 & \nodata& 3 \\                           
J013525.89+304009.2 &   -63.2 &  38.5 & -198.4 &  135.2 & 18.06 & 1.15 &  0.60 & \nodata& 2 \\                           
J013527.68+304828.4 &   -32.2 &  20.6 & -217.4 &  185.2 & 19.42 & 1.09 &  0.65 & \nodata& 3 \\                           
\enddata    
\tablenotetext{a}{Coordinates may be obtained from object name following the converstion given in Section~\ref{Obs}}                                                                                                                                            
\tablenotetext{b}{Tonry \& Davies (1979) \emph{r} parameter}                                                                                          
\tablenotetext{c}{Rank: 1, highly likely supergiant; 2, possible supergiant; 3, dwarf}                                                                
\tablenotetext{d}{Radial velocity observed on two different nights differed by 10 km s$^{-1}$ or more.}    
\tablenotetext{e}{Star is moderately crowded in the $B$-band.}                                        
\end{deluxetable}                                                                                                                                     
                                                                                                                                                      
\clearpage

\begin{deluxetable}{lcccccccc}                                                                                                                      
\tabletypesize{\tiny}                                                                                                                                 
\tablecaption{\label{tab:TableMeas:Yel} Observed Properties: Yellow Stars with Radial Velocities}                                                                  
\tablewidth{0pt}                                                                                                                                      
\tablehead{                                                                                                                                           
\colhead{Star Name\tablenotemark{a}} &                                                                                                                                                                                                                               \colhead{Vel$_{\rm obs}$} &                                                                                                                               
\colhead{r\tablenotemark{b}} &                                                                                                                        
\colhead{Vel$_{\rm expect}$} &                                                                                                                            
\colhead{Vel$_{\rm obs}$$-$Vel$_{\rm exp}$} &                                                                                                                 
\colhead{$V$} &                                                                                                                                         
\colhead{$B-V$} &                                                                                                                                     
\colhead{OI $\lambda$7774 Equivalent Width} &                                                                                                         
\colhead{Rank\tablenotemark{c}} \\                                                                                                                    
 &\colhead{(km s$^{-1}$)} & &\colhead{(km s$^{-1}$)} &\colhead{(km s$^{-1}$)}& & & \colhead{\AA} &                                               
}                                                                                                                                                     
\startdata                                                                                                                                            
J013146.25+301849.7 &   -39.5 &  47.4 & -124.3 &   84.8 & 16.36 & 0.81 & \nodata &  4 \\                                 
J013147.87+303648.3 &   -39.7\tablenotemark{d} &  51.5 & -157.8 &  118.1 & 17.38 & 1.17 & \nodata &  4 \\                
J013148.14+303206.9 &   -95.1 &  38.8 & -148.5 &   53.4 & 17.47 & 0.73 & \nodata &  3 \\                                 
J013148.74+301941.4 &   -97.2 &  50.3 & -125.0 &   27.8 & 16.06 & 0.62 & \nodata &  3 \\                                 
J013148.89+304020.5 &    -1.7 &  32.3 & -164.6 &  162.9 & 17.72 & 0.64 & \nodata &  4 \\                                 
J013150.25+301822.5 &    45.1 &  30.5 & -122.5 &  167.6 & 16.21 & 1.03 & \nodata &  4 \\                                 
J013150.78+303148.4 &   -10.9 &  37.4 & -147.5 &  136.6 & 16.66 & 0.74 & \nodata &  4 \\                                 
J013151.09+302836.5 &   -33.6 &  51.8 & -141.0 &  107.4 & 16.35 & 0.89 & \nodata &  4 \\                                 
J013152.07+302848.0 &   -42.6 &  40.7 & -141.2 &   98.6 & 16.07 & 1.07 & \nodata &  4 \\                                 
J013153.23+301631.1 &     7.9 &  33.6 & -118.9 &  126.8 & 16.12 & 0.90 & \nodata &  4 \\                                 
J013154.29+301533.2 &   -16.8 &  37.3 & -117.2 &  100.4 & 15.76 & 0.82 & \nodata &  4 \\                                 
J013155.21+302128.2 &   -74.3 &  37.2 & -126.3 &   52.0 & 18.45 & 0.85 & \nodata &  3 \\                                 
J013156.85+302348.0 &    46.2 &  40.9 & -130.1 &  176.3 & 16.55 & 0.81 & \nodata &  4 \\                                 
J013157.14+303244.8 &    -7.0 &  53.0 & -148.7 &  141.7 & 16.98 & 0.89 & \nodata &  4 \\                                 
J013157.28+303040.4 &   -62.7 &  22.2 & -144.2 &   81.5 & 17.33 & 0.77 & \nodata &  4 \\                                 
J013157.55+301313.2 &   -53.4 &  41.0 & -113.3 &   59.9 & 16.68 & 1.39 & \nodata &  3 \\                                 
J013157.76+303341.0 &   -46.3 &  48.2 & -150.6 &  104.3 & 17.21 & 0.93 & \nodata &  4 \\                                 
J013158.08+302808.7 &   -13.2 &  35.6 & -138.6 &  125.4 & 17.96 & 1.34 & \nodata &  4 \\                                 
J013159.56+302101.7 &   -27.4 &  43.4 & -124.2 &   96.8 & 15.61 & 0.71 & \nodata &  4 \\                                 
J013159.97+303429.0 &   -23.4 &  45.0 & -152.1 &  128.7 & 15.72 & 0.51 & \nodata &  4 \\                                 
J013201.34+304008.4 &   -44.9 &  55.4 & -164.3 &  119.4 & 15.79 & 0.56 & \nodata &  4 \\                                 
J013201.81+303341.0 &     8.5 &  50.6 & -150.1 &  158.6 & 17.96 & 1.01 & \nodata &  4 \\                                 
J013202.46+302236.7 &   -59.7 &  46.8 & -126.3 &   66.6 & 16.11 & 0.82 & \nodata &  4 \\                                 
J013203.13+303914.6 &   -28.4 &  36.6 & -162.4 &  134.0 & 16.32 & 0.64 & \nodata &  4 \\                                 
J013203.16+304050.2 &    -3.9 &  41.7 & -165.8 &  161.9 & 16.06 & 0.69 & \nodata &  4 \\                                 
J013203.75+301833.1 &   -29.1 &  59.5 & -118.8 &   89.7 & 16.44 & 0.56 & \nodata &  4 \\                                 
J013204.24+303925.0 &   -35.2 &  44.0 & -162.8 &  127.6 & 17.00 & 0.62 & \nodata &  4 \\                                 
J013204.66+301627.2 &    -2.3 &  39.7 & -115.4 &  113.1 & 16.71 & 1.25 & \nodata &  4 \\                                 
J013204.72+302020.1 &   -84.9 &  39.1 & -121.4 &   36.5 & 17.59 & 0.67 & \nodata &  3 \\                                 
J013205.07+303926.2 &   -48.6 &  34.8 & -162.8 &  114.2 & 17.17 & 0.89 & \nodata &  4 \\                                 
J013205.42+302132.8 &    21.8 &  35.9 & -123.4 &  145.2 & 16.30 & 1.06 & \nodata &  4 \\                                 
J013206.11+302653.0 &   -34.6 &  53.9 & -134.0 &   99.4 & 17.07 & 0.78 & \nodata &  4 \\                                 
J013207.09+303120.1 &   -63.0 &  27.1 & -143.9 &   80.9 & 17.64 & 0.82 & \nodata &  4 \\                                 
J013207.17+301404.7 &    35.0 &  29.4 & -111.5 &  146.5 & 16.75 & 0.73 & \nodata &  4 \\                                 
J013208.14+303346.7 &  -224.0 &  54.1 & -149.5 &  -74.5 & 17.73 & 0.68 & \nodata &  3 \\                                 
J013208.39+302542.3 &    -9.2 &  51.9 & -130.8 &  121.6 & 16.68 & 0.58 & \nodata &  4 \\                                 
J013208.70+302740.8 &   -38.1 &  19.0 & -135.0 &   96.9 & 18.47 & 0.73 & \nodata &  4 \\                                 
J013209.64+302713.4 &   -24.1 &  45.8 & -133.8 &  109.7 & 16.18 & 1.27 & \nodata &  4 \\                                 
J013209.91+303816.9 &   -21.8 &  31.8 & -160.1 &  138.3 & 18.68 & 1.21 & \nodata &  4 \\                                 
J013209.93+302152.8 &   -27.9 &  48.1 & -122.5 &   94.6 & 17.28 & 0.82 & \nodata &  4 \\                                 
J013210.57+303748.5 &   -89.3 &  42.8 & -158.9 &   69.6 & 17.94 & 1.26 & \nodata &  4 \\                                 
J013211.46+302210.6 &    19.5 &  32.8 & -122.6 &  142.1 & 16.98 & 0.80 & \nodata &  4 \\                                 
J013211.68+301358.5 &   -42.5 &  29.7 & -110.1 &   67.6 & 16.60 & 0.73 & \nodata &  4 \\                                 
J013212.01+302630.9 &  -114.2 &  24.5 & -131.5 &   17.3 & 17.40 & 0.57 & \nodata &  3 \\                                 
J013212.03+302332.9 &     2.3 &  48.8 & -125.1 &  127.4 & 16.34 & 0.71 & \nodata &  4 \\                                 
J013212.50+301228.2 &   -51.3 &  41.4 & -108.2 &   56.9 & 17.73 & 1.33 & \nodata &  3 \\                                 
J013213.30+302853.6 &   -21.1 &  44.4 & -136.7 &  115.6 & 17.02 & 0.68 & \nodata &  4 \\                                 
J013214.48+303953.5 &    -5.7 &  24.3 & -163.8 &  158.1 & 17.54 & 0.65 & \nodata &  4 \\                                 
J013215.56+302443.1 &   -89.6 &  58.1 & -126.4 &   36.8 & 15.76 & 0.60 & \nodata & Cl \\                                 
J013216.06+301615.9 &   -16.2 &  38.9 & -111.5 &   95.3 & 16.69 & 0.65 & \nodata &  4 \\                                 
J013216.14+302732.3 &   -17.6 &  41.6 & -132.6 &  115.0 & 16.80 & 1.24 & \nodata &  4 \\                                 
J013216.23+302129.3 &    46.4 &  42.0 & -119.7 &  166.1 & 17.52 & 1.20 & \nodata &  4 \\                                 
J013217.24+302723.1 &   -14.6 &  55.0 & -131.9 &  117.3 & 15.91 & 0.75 & \nodata &  4 \\                                 
J013217.25+303929.8 &     2.4 &  31.3 & -162.9 &  165.3 & 17.41 & 1.36 & \nodata &  4 \\                                 
J013217.76+303857.8 &   -93.3 &  60.9 & -161.5 &   68.2 & 16.99 & 0.61 & \nodata &  4 \\                                 
J013217.79+302811.5 &   -26.3 &  37.3 & -133.7 &  107.4 & 18.41 & 1.15 & \nodata &  4 \\                                 
J013219.19+303242.4 &   -46.8 &  36.1 & -145.0 &   98.2 & 17.24 & 0.75 & \nodata &  4 \\                                 
J013221.41+301933.7 &   -56.2 &  46.7 & -114.4 &   58.2 & 16.98 & 0.75 & \nodata &  3 \\                                 
J013221.78+302139.5 &  -130.6 &  32.4 & -117.9 &  -12.7 & 17.54 & 0.64 & \nodata &  3 \\                                 
J013222.93+303121.8 &   -54.5 &  41.4 & -140.5 &   86.0 & 16.88 & 1.18 & \nodata &  4 \\                                 
J013223.26+302340.7 &   -75.7 &  39.1 & -121.4 &   45.7 & 16.32 & 0.75 & \nodata &  3 \\                                 
J013224.07+301242.9 &   -59.1 &  55.3 & -105.4 &   46.3 & 16.18 & 1.17 & \nodata & Cl \\                                 
J013224.07+304340.3 &    16.7 &  44.8 & -173.4 &  190.1 & 16.43 & 1.08 & \nodata &  4 \\                                 
J013224.32+302314.0 &     6.7 &  45.3 & -120.0 &  126.7 & 17.28 & 0.66 & \nodata &  4 \\                                 
J013224.38+305640.2 &   -49.6 &  48.7 & -198.0 &  148.4 & 16.00 & 0.77 & \nodata &  4 \\                                 
J013224.50+301509.4 &   -12.0\tablenotemark{d} &  40.1 & -107.6 &   95.6 & 17.57 & 1.29 & \nodata &  4 \\                
J013224.81+302922.1 &    33.2 &  54.3 & -134.5 &  167.7 & 15.59 & 0.64 & \nodata &  4 \\                                 
J013225.00+303902.4 &    -8.3 &  45.7 & -161.6 &  153.3 & 16.61 & 0.72 & \nodata &  4 \\                                 
J013225.52+304455.4 &   -67.8 &  45.1 & -176.6 &  108.8 & 18.51 & 1.28 & \nodata &  4 \\                                 
J013226.17+305133.2 &   -62.2\tablenotemark{d} &  36.3 & -190.3 &  128.1 & 18.22 & 1.39 & \nodata &  4 \\                
J013226.62+303631.5 &    -4.2 &  33.1 & -154.4 &  150.2 & 17.99 & 1.07 & \nodata &  4 \\                                 
J013226.98+303659.7 &  -236.1 &  43.0 & -155.8 &  -80.3 & 17.53 & 0.58 & \nodata &  2 \\                                 
J013227.74+305240.3 &   -16.8 &  41.0 & -192.7 &  175.9 & 15.18 & 0.85 & \nodata &  4 \\                                 
J013228.20+300901.1 &   -29.9 &  46.6 & -102.2 &   72.3 & 16.86 & 1.03 & \nodata &  4 \\                                 
J013229.18+302808.6 &   -22.9 &  41.3 & -129.7 &  106.8 & 15.31 & 0.80 & \nodata &  4 \\                                 
J013229.20+303430.2 &  -122.3 &  20.3 & -148.1 &   25.8 & 16.13 & 0.32 &  2.4 &  1 \\                                    
J013229.94+302129.6 &   -12.7 &  51.0 & -114.5 &  101.8 & 16.80 & 0.85 & \nodata &  4 \\                                 
J013230.19+303440.1 &   -61.0 &  47.6 & -148.4 &   87.4 & 16.86 & 0.77 & \nodata &  4 \\                                 
J013230.35+304225.9 &   -83.7 &  46.9 & -171.0 &   87.3 & 15.69 & 0.58 & \nodata &  4 \\                                 
J013230.49+301417.2 &   -77.0 &  37.6 & -105.0 &   28.0 & 16.89 & 1.18 & \nodata &  3 \\                                 
J013230.92+305530.8 &   -25.9 &  46.4 & -198.2 &  172.3 & 18.53 & 1.10 & \nodata &  4 \\                                 
J013230.96+302255.3 &   -34.1 &  37.9 & -116.7 &   82.6 & 15.30 & 0.77 & \nodata &  4 \\                                 
J013231.59+304007.8 &    20.6 &  36.9 & -164.6 &  185.2 & 16.22 & 0.63 & \nodata &  4 \\                                 
J013231.62+305157.9 &     0.4 &  41.5 & -192.5 &  192.9 & 17.33 & 1.28 & \nodata &  4 \\                                 
J013231.71+302940.6 &  -115.4 &  24.0 & -133.0 &   17.6 & 18.37 & 0.17 &  2.0 &  1 \\                                    
J013231.81+301358.5 &   -28.0 &  51.2 & -104.4 &   76.4 & 17.14 & 0.80 & \nodata &  4 \\                                 
J013231.94+303516.7 &  -128.1 &  43.4 & -150.0 &   21.9 & 17.40 & 0.72 &  1.7 &  1 \\                                    
J013232.14+305147.3 &   -92.4 &  48.2 & -192.3 &   99.9 & 15.94 & 0.68 & \nodata &  4 \\                                 
J013232.16+302022.6 &   -47.2 &  37.5 & -111.7 &   64.5 & 17.68 & 0.57 & \nodata &  4 \\                                 
J013232.34+303329.4 &     9.1 &  45.3 & -144.3 &  153.4 & 14.17 & 0.93 & \nodata &  4 \\                                 
J013233.02+305455.2 &   -43.1 &  44.4 & -197.9 &  154.8 & 18.23 & 0.85 & \nodata &  4 \\                                 
J013233.41+303625.3 &   -26.0 &  33.4 & -153.3 &  127.3 & 14.01 & 0.84 & \nodata &  4 \\                                 
J013233.67+304922.9 &   -48.0 &  47.5 & -188.1 &  140.1 & 13.48 & 0.64 & \nodata &  4 \\                                 
J013233.85+302728.9 &  -108.4\tablenotemark{d} &  36.2 & -126.1 &   17.7 & 16.44 & 0.46 &  2.3 &  1 \\                   
J013234.03+303513.9 &     3.8 &  48.0 & -149.4 &  153.2 & 17.97 & 1.39 & \nodata &  4 \\                                 
J013234.31+303817.3 &   -27.0 &  33.6 & -159.1 &  132.1 & 13.38 & 0.46 & \nodata &  4 \\                                 
J013234.46+304036.8 &   -16.8 &  34.3 & -166.1 &  149.3 & 14.42 & 0.60 & \nodata &  4 \\                                 
J013234.53+304550.2 &   -16.5 &  42.7 & -180.3 &  163.8 & 15.11 & 0.74 & \nodata &  4 \\                                 
J013234.99+305019.3 &   -24.1 &  40.6 & -190.3 &  166.2 & 14.91 & 0.76 & \nodata &  4 \\                                 
J013235.17+303331.6 &  -154.1 &  19.2 & -143.7 &  -10.4 & 18.66 & 0.10 &  1.2 &  1 \\                                    
J013235.33+302853.2 &    11.4 &  39.6 & -129.4 &  140.8 & 16.65 & 0.88 & \nodata &  4 \\                                 
J013235.47+305540.8 &     9.1 &  56.2 & -199.9 &  209.0 & 16.97 & 0.62 & \nodata &  4 \\                                 
J013235.71+305249.0 &    -2.7 &  41.2 & -195.2 &  192.5 & 16.56 & 0.89 & \nodata &  4 \\                                 
J013235.92+303406.0 &    18.4 &  41.0 & -145.4 &  163.8 & 17.91 & 1.12 & \nodata &  4 \\                                 
J013236.53+303310.9 &   -28.1 &  36.8 & -142.2 &  114.1 & 16.49 & 0.74 & \nodata &  4 \\                                 
J013236.93+305525.3 &   -26.3 &  44.0 & -200.0 &  173.7 & 18.38 & 1.12 & \nodata &  4 \\                                 
J013236.93+305509.6 &    -7.3 &  47.4 & -199.6 &  192.3 & 17.10 & 0.68 & \nodata &  4 \\                                 
J013237.00+305544.9 &   -45.0 &  39.8 & -200.5 &  155.5 & 17.74 & 0.62 & \nodata &  4 \\                                 
J013237.11+302028.1 &   -70.7 &  44.7 & -109.9 &   39.2 & 16.10 & 0.85 & \nodata &  3 \\                                 
J013237.51+305315.7 &    31.8 &  37.0 & -196.6 &  228.4 & 16.27 & 1.01 & \nodata &  4 \\                                 
J013237.77+304926.8 &   -51.8 &  28.7 & -189.3 &  137.5 & 18.68 & 0.87 & \nodata &  4 \\                                 
J013237.95+301826.7 &   -50.8 &  48.4 & -106.9 &   56.1 & 18.12 & 0.80 & \nodata &  3 \\                                 
J013238.19+302245.8 &   -39.5 &  36.2 & -113.3 &   73.8 & 17.87 & 0.63 & \nodata &  4 \\                                 
J013238.25+300852.4 &   -64.6 &  53.9 & -100.8 &   36.2 & 16.71 & 0.72 & \nodata &  3 \\                                 
J013238.51+304426.3 &   -58.3 &  32.6 & -177.4 &  119.1 & 18.21 & 0.84 & \nodata &  4 \\                                 
J013238.71+303010.6 &   -19.6 &  55.0 & -131.8 &  112.2 & 15.11 & 1.24 & \nodata &  4 \\                                 
J013238.76+301740.1 &   -14.1 &  53.1 & -105.8 &   91.7 & 17.61 & 1.07 & \nodata &  4 \\                                 
J013238.84+303413.8 &   -88.2 &  39.4 & -145.1 &   56.9 & 17.28 & 0.74 & \nodata &  3 \\                                 
J013239.08+303004.7 &   -14.3 &  41.5 & -131.4 &  117.1 & 13.33 & 0.68 & \nodata &  4 \\                                 
J013239.08+305859.9 &   -25.2 &  36.5 & -205.9 &  180.7 & 18.54 & 1.29 & \nodata &  4 \\                                 
J013240.18+305327.1 &     5.9 &  40.9 & -197.8 &  203.7 & 17.83 & 1.08 & \nodata &  4 \\                                 
J013240.21+304149.6 &  -173.8 &  24.8 & -170.2 &   -3.6 & 18.43 & 0.52 & \nodata &  2 \\                                 
J013240.32+302802.4 &   -56.9 &  35.4 & -124.8 &   67.9 & 17.36 & 1.18 & \nodata &  4 \\                                 
J013240.41+311035.8 &    15.8 &  39.8 & -217.9 &  233.7 & 18.08 & 0.96 & \nodata &  4 \\                                 
J013240.63+302311.6 &   -19.6 &  55.2 & -113.1 &   93.5 & 15.79 & 1.03 & \nodata &  4 \\                                 
J013240.65+304620.4 &    -8.1 &  47.3 & -182.9 &  174.8 & 15.25 & 1.01 & \nodata &  4 \\                                 
J013241.07+304322.0 &   -24.5 &  22.7 & -174.9 &  150.4 & 18.50 & 0.61 & \nodata &  4 \\                                 
J013241.21+304446.4 &  -159.0 &  40.1 & -178.9 &   19.9 & 17.78 & 0.62 & \nodata &  2 \\                                 
J013241.41+302835.5 &   -21.3 &  39.1 & -125.8 &  104.5 & 17.69 & 1.12 & \nodata &  4 \\                                 
J013241.46+302717.2 &  -145.3 &  43.5 & -122.1 &  -23.2 & 18.36 & 1.04 & \nodata &  3 \\                                 
J013241.48+305343.8 &    -4.4 &  31.7 & -198.8 &  194.4 & 18.44 & 0.76 & \nodata &  4 \\                                 
J013241.52+302408.6 &   -59.5 &  55.3 & -114.6 &   55.1 & 15.55 & 0.73 & \nodata &  3 \\                                 
J013241.78+310148.2 &    -4.0 &  47.5 & -210.2 &  206.2 & 17.67 & 0.74 & \nodata &  4 \\                                 
J013241.81+305448.8 &    -8.1 &  50.7 & -200.7 &  192.6 & 14.44 & 0.60 & \nodata &  4 \\                                 
J013242.31+302113.9 &  -137.8\tablenotemark{d} &  21.6 & -109.0 &  -28.8 & 17.55 & 0.55 & \nodata &  3 \\                
J013242.38+302659.8 &    50.7 &  44.1 & -120.9 &  171.6 & 14.26 & 0.79 & \nodata &  4 \\                                 
J013242.49+305112.3 &   -22.6 &  40.9 & -194.4 &  171.8 & 17.12 & 0.77 & \nodata &  4 \\                                 
J013242.61+302658.8 &   -25.0 &  46.2 & -120.8 &   95.8 & 16.78 & 1.26 & \nodata &  4 \\                                 
J013242.69+304111.1 &   -34.3 &  32.3 & -168.3 &  134.0 & 18.58 & 1.24 & \nodata &  4 \\                                 
J013243.49+304438.8 &   -54.5 &  30.1 & -179.0 &  124.5 & 18.04 & 0.79 & \nodata &  4 \\                                 
J013243.56+305859.8 &    -4.2 &  38.2 & -207.5 &  203.3 & 17.86 & 0.66 & \nodata &  4 \\                                 
J013243.70+303447.7 &   -22.4 &  44.7 & -145.8 &  123.4 & 17.53 & 1.18 & \nodata &  4 \\                                 
J013243.77+304556.3 &  -267.6 &  40.7 & -182.6 &  -85.0 & 18.03 & 0.73 & \nodata &  2 \\                                 
J013243.80+303234.0 &  -159.1\tablenotemark{d} &  30.5 & -137.8 &  -21.3 & 18.07 & 0.60 & \nodata &  3 \\                
J013244.10+303634.9 &   -19.8 &  39.9 & -152.3 &  132.5 & 16.55 & 0.79 & \nodata &  4 \\                                 
J013244.40+301547.7 &   -84.9 &  44.0 & -102.6 &   17.7 & 16.49 & 0.15 &  1.9 &  1 \\                                    
J013244.47+310336.6 &   -41.3 &  21.1 & -213.2 &  171.9 & 18.58 & 0.81 & \nodata &  4 \\                                 
J013244.47+310432.1 &   -13.0 &  47.5 & -214.1 &  201.1 & 16.21 & 0.52 & \nodata &  4 \\                                 
J013244.49+303303.5 &   -14.7 &  52.3 & -139.3 &  124.6 & 17.40 & 0.70 & \nodata &  4 \\                                 
J013244.74+305508.4 &   -46.3 &  38.7 & -202.3 &  156.0 & 18.28 & 1.10 & \nodata &  4 \\                                 
J013245.36+304430.0 &    -1.5 &  24.4 & -178.9 &  177.4 & 18.22 & 0.72 & \nodata &  4 \\                                 
J013245.53+304447.4 &   -39.6 &  37.9 & -179.8 &  140.2 & 18.36 & 1.30 & \nodata &  4 \\                                 
J013245.97+302215.7 &     8.2 &  46.9 & -109.1 &  117.3 & 17.26 & 0.75 & \nodata &  4 \\                                 
J013246.01+310054.9 &   -10.0 &  52.1 & -210.8 &  200.8 & 17.77 & 0.97 & \nodata &  4 \\                                 
J013247.04+305432.5 &   -13.0 &  47.7 & -202.2 &  189.2 & 16.38 & 0.66 & \nodata &  4 \\                                 
J013247.04+302251.9 &   -24.8 &  41.4 & -109.6 &   84.8 & 17.13 & 0.94 & \nodata &  4 \\                                 
J013247.22+305437.2 &    -7.4 &  50.2 & -202.4 &  195.0 & 16.18 & 0.60 & \nodata &  4 \\                                 
J013247.31+303630.6 &  -122.0 &  21.5 & -151.4 &   29.4 & 18.41 & 0.05 &  2.4 &  1 \\                                    
J013247.39+304648.4 &   -41.2 &  45.6 & -185.9 &  144.7 & 18.08 & 0.78 & \nodata &  4 \\                                 
J013247.44+303230.9 &   -63.8 &  52.8 & -136.1 &   72.3 & 16.03 & 0.61 & \nodata &  4 \\                                 
J013247.49+303028.5 &   -12.1 &  42.9 & -128.9 &  116.8 & 16.95 & 0.71 & \nodata &  4 \\                                 
J013248.18+305518.6 &   -15.6 &  43.2 & -203.9 &  188.3 & 14.13 & 0.84 & \nodata &  4 \\                                 
J013248.18+303952.6 &   -24.8 &  40.7 & -164.1 &  139.3 & 16.92 & 0.66 & \nodata &  4 \\                                 
J013248.24+301613.1 &   -21.9 &  41.8 & -102.0 &   80.1 & 16.50 & 0.65 & \nodata &  4 \\                                 
J013248.33+302409.8 &    -1.2 &  43.9 & -111.4 &  110.2 & 16.66 & 0.79 & \nodata &  4 \\                                 
J013248.69+305320.7 &   -65.2 &  59.9 & -200.8 &  135.6 & 16.12 & 0.69 & \nodata &  4 \\                                 
J013248.88+305747.0 &    38.7 &  32.3 & -207.9 &  246.6 & 17.68 & 1.35 & \nodata &  4 \\                                 
J013248.91+301016.9 &    10.1 &  65.5 & -100.2 &  110.3 & 16.89 & 0.66 & \nodata &  4 \\                                 
J013249.01+304507.2 &   -37.2 &  48.9 & -181.6 &  144.4 & 18.03 & 0.79 & \nodata &  4 \\                                 
J013249.36+302213.4 &   -79.9 &  45.4 & -107.6 &   27.7 & 15.98 & 0.82 & \nodata &  3 \\                                 
J013249.49+301604.8 &   -49.4 &  38.4 & -101.7 &   52.3 & 17.38 & 1.31 & \nodata &  3 \\                                 
J013250.06+303746.1 &   -34.6 &  52.4 & -155.9 &  121.3 & 15.89 & 0.58 & \nodata &  4 \\                                 
J013250.50+311112.2 &    10.6 &  46.8 & -221.7 &  232.3 & 15.38 & 0.61 & \nodata &  4 \\                                 
J013250.51+310256.5 &   -57.8 &  47.0 & -214.8 &  157.0 & 17.24 & 1.14 & \nodata &  4 \\                                 
J013250.66+310202.5 &   -44.0 &  50.5 & -213.9 &  169.9 & 15.33 & 0.57 & \nodata &  4 \\                                 
J013250.70+304510.6 &  -126.4 &  52.2 & -182.3 &   55.9 & 14.48 & 1.10 & \nodata &  2 \\                                 
J013250.80+303139.7 &  -145.9\tablenotemark{d} &  34.1 & -131.4 &  -14.5 & 17.85 & 0.83 & \nodata &  3 \\                
J013250.88+301747.1 &  -279.4 &  41.6 & -102.4 & -177.0 & 17.10 & 0.89 & \nodata &  3 \\                                 
J013250.91+304804.1 &   -51.0 &  46.2 & -190.3 &  139.3 & 17.90 & 0.70 & \nodata &  4 \\                                 
J013251.13+302540.8 &   -59.8 &  51.6 & -113.1 &   53.3 & 15.85 & 0.61 & \nodata &  3 \\                                 
J013251.18+304444.1 &   -16.3 &  51.8 & -181.0 &  164.7 & 16.16 & 0.66 & \nodata &  4 \\                                 
J013251.63+304640.7 &   -19.6 &  47.7 & -186.9 &  167.3 & 18.13 & 1.13 & \nodata &  4 \\                                 
J013252.42+305331.0 &    24.8 &  43.2 & -202.6 &  227.4 & 15.00 & 0.72 & \nodata &  4 \\                                 
J013252.49+302403.5 &     2.2 &  40.9 & -109.1 &  111.3 & 15.22 & 0.67 & \nodata &  4 \\                                 
J013252.56+303419.6 &  -128.2 &  40.2 & -141.2 &   13.0 & 17.12 & 0.14 &  2.2 &  1 \\                                    
J013252.67+303535.0 &    10.3 &  25.8 & -146.4 &  156.7 & 17.98 & 0.99 & \nodata &  4 \\                                 
J013252.68+311247.5 &     6.1 &  51.8 & -223.5 &  229.6 & 15.53 & 0.51 & \nodata &  4 \\                                 
J013252.79+304243.4 &   -13.1 &  32.1 & -174.8 &  161.7 & 18.20 & 0.65 & \nodata &  4 \\                                 
J013252.95+303450.3 &  -114.6 &  26.6 & -143.2 &   28.6 & 18.02 & 0.08 &  1.8 &  1 \\                                    
J013253.03+302934.9 &  -124.9 &  42.0 & -122.9 &   -2.0 & 17.14 & 0.99 & \nodata &  3 \\                                 
J013253.06+301413.5 &   -62.2 &  46.2 & -100.5 &   38.3 & 17.46 & 0.71 & \nodata &  3 \\                                 
J013253.24+302156.9 &   -92.2 &  51.1 & -105.6 &   13.4 & 17.74 & 0.84 & \nodata &  3 \\                                 
J013253.56+302118.0 &   -34.8 &  35.8 & -104.7 &   69.9 & 17.81 & 0.66 & \nodata &  4 \\                                 
J013253.91+311326.0 &   -59.9 &  43.2 & -224.3 &  164.4 & 16.71 & 0.75 & \nodata &  4 \\                                 
J013254.07+302013.3 &   -37.6 &  54.6 & -103.4 &   65.8 & 16.20 & 0.55 & \nodata &  4 \\                                 
J013254.16+304514.7 &    24.1 &  46.7 & -183.5 &  207.6 & 16.85 & 0.94 & \nodata &  4 \\                                 
J013254.33+303603.8 &  -148.8 &  36.2 & -148.0 &   -0.8 & 17.66 & 0.10 &  2.0 &  1 \\                                    
J013254.37+303050.6 &   -76.2 &  26.3 & -126.5 &   50.3 & 17.65 & 0.30 &  1.7 &  1 \\                                    
J013254.60+303436.9 &   -61.1 &  49.2 & -141.6 &   80.5 & 17.76 & 0.74 & \nodata &  4 \\                                 
J013254.67+301453.6 &    -9.9 &  36.5 & -100.5 &   90.6 & 16.67 & 1.24 & \nodata &  4 \\                                 
J013254.99+301846.7 &    12.8 &  47.6 & -102.1 &  114.9 & 16.39 & 1.00 & \nodata &  4 \\                                 
J013255.40+302853.5 &   -29.8 &  41.8 & -119.3 &   89.5 & 16.91 & 0.63 & \nodata &  4 \\                                 
J013255.51+304142.0 &   -16.4 &  53.2 & -171.5 &  155.1 & 15.86 & 0.90 & \nodata &  4 \\                                 
J013255.65+305556.4 &   -18.6 &  47.1 & -208.1 &  189.5 & 15.29 & 0.54 & \nodata &  4 \\                                 
J013255.80+303712.9 &    -2.2 &  50.9 & -152.7 &  150.5 & 16.02 & 1.13 & \nodata &  4 \\                                 
J013255.82+305645.8 &    32.9 &  40.9 & -209.4 &  242.3 & 15.71 & 0.79 & \nodata &  4 \\                                 
J013255.84+310234.6 &     8.4 &  42.6 & -216.6 &  225.0 & 18.51 & 0.98 & \nodata &  4 \\                                 
J013255.99+305859.7 &   -35.2 &  47.6 & -212.6 &  177.4 & 17.16 & 0.63 & \nodata &  4 \\                                 
J013256.08+303826.0 &  -153.7\tablenotemark{d} &  25.9 & -158.1 &    4.4 & 18.00 & 0.22 & \nodata & Cl \\                
J013256.27+303733.6 &   -81.7 &  59.4 & -154.2 &   72.5 & 17.44 & 0.92 & \nodata &  4 \\                                 
J013256.39+310455.5 &    -1.4 &  49.7 & -219.1 &  217.7 & 16.53 & 0.88 & \nodata &  4 \\                                 
J013256.44+302559.5 &   -66.8 &  34.6 & -111.0 &   44.2 & 14.87 & 0.94 & \nodata &  3 \\                                 
J013256.53+303853.0 &  -128.2 &  13.5 & -160.0 &   31.8 & 17.97 & 0.09 &  1.9 &  1 \\                                    
J013257.03+301332.3 &   -13.0 &  40.4 & -100.1 &   87.1 & 17.81 & 0.77 & \nodata &  4 \\                                 
J013257.07+301750.4 &   -56.7 &  54.6 & -101.1 &   44.4 & 17.20 & 0.74 & \nodata &  3 \\                                 
J013257.47+302259.5 &    10.8 &  39.0 & -105.2 &  116.0 & 14.18 & 0.57 & \nodata &  4 \\                                 
J013257.69+303921.5 &   -15.3 &  35.4 & -162.0 &  146.7 & 18.68 & 1.32 & \nodata &  4 \\                                 
J013258.24+302404.4 &    -6.0 &  34.6 & -106.5 &  100.5 & 14.70 & 0.87 & \nodata &  4 \\                                 
J013258.52+310249.1 &   -16.5 &  38.4 & -218.0 &  201.5 & 15.77 & 1.05 & \nodata &  4 \\                                 
J013258.67+305252.7 &     2.4 &  45.2 & -204.3 &  206.7 & 14.18 & 0.92 & \nodata &  4 \\                                 
J013258.86+310740.5 &  -108.5 &  54.0 & -222.3 &  113.8 & 15.82 & 1.19 & \nodata &  4 \\                                 
J013259.07+304848.4 &    41.7 &  50.0 & -195.4 &  237.1 & 16.68 & 0.65 & \nodata &  4 \\                                 
J013259.15+305431.8 &   -70.8 &  33.1 & -207.5 &  136.7 & 18.34 & 1.34 & \nodata &  4 \\                                 
J013259.19+301032.8 &   -37.1 &  52.9 & -100.3 &   63.2 & 16.64 & 0.82 & \nodata &  4 \\                                 
J013259.28+300734.6 &   -35.0 &  35.5 & -100.7 &   65.7 & 16.73 & 0.76 & \nodata &  4 \\                                 
J013259.33+303505.1 &  -125.3 &  34.8 & -141.9 &   16.6 & 17.54 & 0.41 &  2.3 &  1 \\                                    
J013259.59+303334.3 &  -123.8 &  45.5 & -134.7 &   10.9 & 18.10 & 0.23 &  1.5 &  1 \\                                    
J013259.85+302540.4 &   -41.0 &  33.2 & -108.4 &   67.4 & 18.12 & 1.29 & \nodata &  4 \\                                 
J013300.03+305517.3 &   -10.6 &  42.0 & -209.2 &  198.6 & 15.67 & 0.80 & \nodata &  4 \\                                 
J013300.23+305943.2 &  -265.0 &  35.3 & -215.4 &  -49.6 & 18.42 & 0.67 & \nodata &  2 \\                                 
J013300.58+301233.8 &   -41.1 &  21.1 & -100.1 &   59.0 & 17.19 & 0.47 & \nodata &  3 \\                                 
J013300.69+304233.4 &     0.7 &  44.1 & -175.8 &  176.5 & 14.58 & 0.59 & \nodata &  4 \\                                 
J013300.77+303416.9 &  -143.4 &  44.6 & -137.4 &   -6.0 & 16.78 & 0.95 &  1.5 &  1 \\                                    
J013300.86+310828.9 &   -65.2 &  51.7 & -223.7 &  158.5 & 15.41 & 0.68 & \nodata &  4 \\                                 
J013301.34+305213.8 &  -133.0 &  35.2 & -204.3 &   71.3 & 17.44 & 0.54 & \nodata &  4 \\                                 
J013302.49+310005.9 &   -49.6 &  52.2 & -216.9 &  167.3 & 16.98 & 0.70 & \nodata &  4 \\                                 
J013302.69+304645.8 &   -27.0 &  48.4 & -191.4 &  164.4 & 16.19 & 0.85 & \nodata &  4 \\                                 
J013302.81+303927.5 &   -20.2 &  38.8 & -162.4 &  142.2 & 18.01 & 1.27 & \nodata &  4 \\                                 
J013302.99+310043.5 &    35.8 &  50.0 & -217.9 &  253.7 & 15.44 & 0.56 & \nodata &  4 \\                                 
J013303.06+303705.9 &    -7.9 &  55.4 & -150.5 &  142.6 & 16.29 & 1.00 & \nodata &  4 \\                                 
J013303.17+303429.7 &   -37.0 &  42.7 & -137.2 &  100.2 & 14.22 & 0.55 & \nodata &  4 \\                                 
J013303.40+303051.2 &  -131.1\tablenotemark{d} &  44.2 & -120.8 &  -10.3 & 17.34 & 0.79 &  1.3 &  1 \\                   
J013303.56+304437.1 &  -186.5 &  35.5 & -184.6 &   -1.9 & 18.39 & 0.77 &  1.4 &  1 \\                                    
J013303.60+302903.4 &  -115.2 &  67.2 & -114.5 &   -0.7 & 17.17 & 0.95 &  1.9 &  1 \\                                    
J013303.67+304039.4 &   -28.3 &  53.2 & -168.1 &  139.8 & 16.12 & 1.39 & \nodata &  4 \\                                 
J013303.75+304710.6 &   -89.5 &  39.4 & -193.1 &  103.6 & 17.81 & 0.65 & \nodata &  4 \\                                 
J013303.88+303708.9 &    37.0 &  44.0 & -150.5 &  187.5 & 17.88 & 0.56 & \nodata &  4 \\                                 
J013304.06+301213.4 &   -13.4 &  47.7 & -100.4 &   87.0 & 15.99 & 0.90 & \nodata &  4 \\                                 
J013304.12+310330.8 &   -14.2 &  41.4 & -221.2 &  207.0 & 15.04 & 0.72 & \nodata &  4 \\                                 
J013304.13+302410.0 &     7.8 &  44.5 & -104.0 &  111.8 & 17.42 & 0.66 & \nodata &  4 \\                                 
J013304.33+305050.8 &   -27.7 &  44.3 & -203.0 &  175.3 & 15.67 & 0.87 & \nodata &  4 \\                                 
J013304.56+311028.5 &   -76.7 &  61.0 & -226.5 &  149.8 & 15.60 & 0.72 & \nodata &  4 \\                                 
J013304.66+303240.4 &  -115.8 &  25.9 & -127.6 &   11.8 & 17.10 & 0.20 &  2.0 &  1 \\                                    
J013304.67+300703.1 &   -85.8 &  51.9 & -101.5 &   15.7 & 16.53 & 0.78 & \nodata &  3 \\                                 
J013305.32+304446.0 &   -57.7 &  35.9 & -185.8 &  128.1 & 18.29 & 0.69 & \nodata &  4 \\                                 
J013305.51+310302.0 &   -46.1 &  53.6 & -221.4 &  175.3 & 17.64 & 0.92 & \nodata &  4 \\                                 
J013305.77+303720.1 &  -155.3\tablenotemark{d} &  39.8 & -151.0 &   -4.3 & 18.13 & 1.23 &  1.2 &  1 \\                   
J013306.00+310552.5 &   -33.8 &  47.3 & -224.0 &  190.2 & 16.76 & 0.61 & \nodata &  4 \\                                 
J013306.06+304500.2 &     3.1 &  57.4 & -187.0 &  190.1 & 17.35 & 0.73 & \nodata &  4 \\                                 
J013306.15+301642.8 &   -82.9\tablenotemark{d} &  29.0 & -100.1 &   17.2 & 18.62 & 0.45 &  1.5 &  1 \\                   
J013306.22+302321.6 &    18.1 &  43.0 & -102.4 &  120.5 & 17.29 & 1.37 & \nodata &  4 \\                                 
J013306.23+303705.5 &  -123.3 &  29.8 & -149.5 &   26.2 & 18.25 & 0.21 &  3.0 &  1 \\                                    
J013306.59+304627.1 &   -97.9 &  43.0 & -192.2 &   94.3 & 16.10 & 0.68 & \nodata &  4 \\                                 
J013306.71+301410.4 &   -52.3 &  45.5 & -100.3 &   48.0 & 16.25 & 1.01 & \nodata &  3 \\                                 
J013306.84+304838.3 &   -56.1 &  46.7 & -198.9 &  142.8 & 17.00 & 0.77 & \nodata &  4 \\                                 
J013307.46+301210.1 &   -75.2 &  53.5 & -100.8 &   25.6 & 16.17 & 0.76 & \nodata &  3 \\                                 
J013307.60+310152.4 &   -34.6 &  41.9 & -221.3 &  186.7 & 15.95 & 0.67 & \nodata &  4 \\                                 
J013307.65+304844.2 &   -80.4 &  39.9 & -199.6 &  119.2 & 16.35 & 0.79 & \nodata &  4 \\                                 
J013307.97+302158.5 &    15.5 &  39.9 & -101.0 &  116.5 & 17.15 & 1.08 & \nodata &  4 \\                                 
J013308.04+304612.8 &    -9.3 &  54.1 & -192.2 &  182.9 & 12.79 & 0.55 & \nodata &  4 \\                                 
J013308.39+305656.0 &    14.3 &  46.5 & -216.0 &  230.3 & 16.38 & 1.22 & \nodata &  4 \\                                 
J013308.42+300509.8 &  -105.9 &  40.8 & -102.6 &   -3.3 & 17.33 & 1.14 & \nodata &  3 \\                                 
J013308.56+305455.9 &     4.2\tablenotemark{d} &  47.0 & -213.2 &  217.4 & 17.43 & 1.16 & \nodata &  4 \\                
J013309.68+304226.4 &    34.1 &  46.5 & -177.8 &  211.9 & 17.32 & 1.34 & \nodata &  4 \\                                 
J013309.80+303502.8 &    51.9 &  39.8 & -136.3 &  188.2 & 18.38 & 1.25 & \nodata &  4 \\                                 
J013309.85+304550.2 &    25.5 &  49.8 & -191.8 &  217.3 & 17.71 & 1.00 & \nodata &  4 \\                                 
J013310.14+310508.8 &    34.5 &  58.6 & -225.3 &  259.8 & 15.37 & 0.53 & \nodata &  4 \\                                 
J013310.19+311058.4 &   -80.1 &  53.5 & -229.1 &  149.0 & 16.19 & 0.54 & \nodata &  4 \\                                 
J013310.50+303304.9 &  -124.6 &  38.6 & -125.2 &    0.6 & 17.81 & 1.02 &  0.9 &  1 \\                                    
J013310.88+303302.8 &   -43.0 &  46.5 & -124.7 &   81.7 & 17.39 & 1.23 & \nodata &  4 \\                                 
J013310.92+304147.5 &    35.7 &  41.0 & -175.0 &  210.7 & 15.32 & 0.65 & \nodata &  4 \\                                 
J013310.93+304244.8 &   -92.2 &  52.9 & -179.6 &   87.4 & 18.43 & 0.86 & \nodata &  4 \\                                 
J013310.94+310146.6 &   -12.9 &  42.5 & -222.9 &  210.0 & 16.63 & 0.64 & \nodata &  4 \\                                 
J013310.95+304149.7 &    36.2 &  33.2 & -175.2 &  211.4 & 18.22 & 1.27 & \nodata &  4 \\                                 
J013311.09+304851.8 &  -210.9 &  67.4 & -202.0 &   -8.9 & 17.02 & 0.92 &  1.9 &  1 \\                                    
J013311.16+303421.8 &  -119.2\tablenotemark{d} &  22.9 & -131.5 &   12.3 & 16.45 & 0.25 &  2.3 &  1 \\                   
J013311.29+310325.0 &   -32.7 &  54.4 & -224.5 &  191.8 & 15.57 & 0.77 & \nodata &  4 \\                                 
J013312.01+302954.4 &   -52.8 &  60.0 & -111.0 &   58.2 & 13.22 & 0.86 & \nodata &  3 \\                                 
J013312.08+303852.0 &   -57.4 &  57.5 & -158.6 &  101.2 & 15.90 & 0.59 & \nodata &  4 \\                                 
J013312.52+305524.9 &   -11.0 &  35.9 & -216.3 &  205.3 & 17.91 & 0.51 & \nodata &  4 \\                                 
J013312.57+303900.4 &  -160.1 &  33.5 & -159.4 &   -0.7 & 17.66 & 0.33 &  1.8 &  1 \\                                    
J013312.74+303840.8 &   -65.1 &  41.8 & -157.3 &   92.2 & 14.60 & 0.73 & \nodata &  4 \\                                 
J013312.78+301332.6 &  -135.8 &  37.8 & -101.3 &  -34.5 & 16.77 & 0.48 & \nodata &  3 \\                                 
J013312.80+301638.3 &     7.0 &  37.5 & -100.5 &  107.5 & 17.13 & 0.81 & \nodata &  4 \\                                 
J013312.88+301351.5 &   -46.5 &  15.5 & -101.2 &   54.7 & 18.39 & 0.03 &  1.8 &  1 \\                                    
J013313.00+304821.4 &   -17.5 &  41.3 & -201.8 &  184.3 & 15.97 & 0.82 & \nodata &  4 \\                                 
J013313.17+310459.3 &   -45.1 &  15.1 & -226.7 &  181.6 & 18.02 & 0.45 & \nodata &  4 \\                                 
J013313.34+303208.4 &    20.0 &  46.5 & -118.3 &  138.3 & 16.90 & 0.74 & \nodata &  4 \\                                 
J013313.43+310247.4 &    14.5 &  35.3 & -225.1 &  239.6 & 15.49 & 0.76 & \nodata &  4 \\                                 
J013313.57+310253.0 &   -44.9 &  38.9 & -225.2 &  180.3 & 16.22 & 0.82 & \nodata &  4 \\                                 
J013313.84+305036.2 &   -76.6 &  43.6 & -208.2 &  131.6 & 17.76 & 0.94 & \nodata &  4 \\                                 
J013313.96+301948.9 &   -19.3 &  41.6 & -100.1 &   80.8 & 17.26 & 1.21 & \nodata &  4 \\                                 
J013314.39+311021.3 &   -38.3 &  54.2 & -230.5 &  192.2 & 16.05 & 0.65 & \nodata &  4 \\                                 
J013314.81+304559.3 &   -24.2 &  26.9 & -195.3 &  171.1 & 18.24 & 0.47 & \nodata &  4 \\                                 
J013315.09+300757.4 &   -51.6 &  38.8 & -103.4 &   51.8 & 16.89 & 0.91 & \nodata &  3 \\                                 
J013315.11+305601.3 &   -11.6 &  47.2 & -218.8 &  207.2 & 13.29 & 0.77 & \nodata &  4 \\                                 
J013315.65+302553.0 &   -12.1 &  48.3 & -101.5 &   89.4 & 16.90 & 0.73 & \nodata &  4 \\                                 
J013315.77+303821.7 &  -155.1 &  43.1 & -154.6 &   -0.5 & 17.57 & 0.71 &  1.8 &  1 \\                                    
J013315.82+304036.2 &   -13.9 &  26.3 & -169.4 &  155.5 & 14.67 & 0.51 & \nodata &  4 \\                                 
J013315.87+303919.1 &   -21.7 &  35.9 & -161.1 &  139.4 & 17.36 & 1.07 & \nodata &  4 \\                                 
J013315.88+303615.6 &  -131.0 &  40.7 & -139.9 &    8.9 & 18.25 & 0.39 &  1.8 &  1 \\                                    
J013315.93+305418.0 &   -89.7 &  44.6 & -216.7 &  127.0 & 16.42 & 0.75 & \nodata &  4 \\                                 
J013315.98+305512.6 &   -22.5 &  52.0 & -218.2 &  195.7 & 15.74 & 0.78 & \nodata &  4 \\                                 
J013316.03+302839.6 &   -35.1 &  39.6 & -105.0 &   69.9 & 18.16 & 0.76 & \nodata &  4 \\                                 
J013316.05+305513.2 &   -20.9 &  43.7 & -218.2 &  197.3 & 15.14 & 0.73 & \nodata &  4 \\                                 
J013316.08+302805.5 &    50.7 &  36.0 & -104.0 &  154.7 & 14.29 & 0.75 & \nodata &  4 \\                                 
J013316.62+304410.1 &   -15.0 &  44.0 & -189.0 &  174.0 & 14.47 & 0.57 & \nodata &  4 \\                                 
J013316.79+302429.3 &   -95.7 &  27.8 & -100.4 &    4.7 & 16.86 & 0.96 & \nodata &  3 \\                                 
J013317.01+304927.3 &   -48.7 &  38.2 & -207.6 &  158.9 & 16.92 & 0.62 & \nodata &  4 \\                                 
J013317.48+304849.0 &   -17.2 &  43.8 & -206.3 &  189.1 & 17.63 & 0.74 & \nodata &  4 \\                                 
J013318.52+300657.9 &    -9.5 &  49.9 & -104.6 &   95.1 & 17.12 & 0.64 & \nodata &  4 \\                                 
J013318.75+303140.0 &   -34.4 &  29.3 & -111.3 &   76.9 & 17.75 & 0.60 & \nodata &  4 \\                                 
J013319.15+303936.5 &  -166.5\tablenotemark{d} &  31.0 & -163.1 &   -3.4 & 18.14 & 0.80 &  1.3 &  1 \\                   
J013319.24+303256.8 &   -73.0 &  29.3 & -116.4 &   43.4 & 18.30 & 1.03 & \nodata &  3 \\                                 
J013319.27+301718.6 &    -0.4 &  43.1 & -101.5 &  101.1 & 16.30 & 0.96 & \nodata &  4 \\                                 
J013319.28+303348.2 &   -56.2 &  32.8 & -120.9 &   64.7 & 14.83 & 0.47 & \nodata &  4 \\                                 
J013319.41+311337.4 &    -6.7 &  57.3 & -234.0 &  227.3 & 15.86 & 0.60 & \nodata &  4 \\                                 
J013319.62+303832.8 &  -155.4 &  20.6 & -155.0 &   -0.4 & 17.84 & 0.11 &  2.3 &  1 \\                                    
J013319.83+310349.1 &    -6.4 &  54.1 & -229.2 &  222.8 & 15.71 & 0.57 & \nodata &  4 \\                                 
J013319.89+303431.1 &   -31.3 &  53.1 & -124.6 &   93.3 & 17.41 & 1.36 & \nodata &  4 \\                                 
J013320.08+302544.4 &  -102.7 &  32.4 & -100.4 &   -2.3 & 17.03 & 0.37 &  2.5 &  1 \\                                    
J013320.15+301307.4 &    11.3 &  44.7 & -103.1 &  114.4 & 17.76 & 1.17 & \nodata &  4 \\                                 
J013320.20+310453.6 &  -123.8 &  44.9 & -230.1 &  106.3 & 17.69 & 0.71 & \nodata &  4 \\                                 
J013320.29+301526.5 &     6.3 &  44.1 & -102.4 &  108.7 & 17.82 & 0.92 & \nodata &  4 \\                                 
J013320.54+302326.6 &   -41.2 &  47.1 & -100.1 &   58.9 & 15.85 & 0.60 & \nodata &  3 \\                                 
J013320.57+304901.6 &  -168.6\tablenotemark{d} &  32.2 & -209.3 &   40.7 & 16.72 & 0.64 & \nodata &  2 \\                
J013320.78+303646.1 &  -121.9\tablenotemark{d} &  19.5 & -140.2 &   18.3 & 17.73 & 0.11 &  2.0 &  1 \\                   
J013321.14+302709.0 &   -82.1 &  39.5 & -100.8 &   18.7 & 15.93 & 0.80 & \nodata &  3 \\                                 
J013321.27+302627.1 &  -131.4 &  43.0 & -100.4 &  -31.0 & 15.58 & 0.75 & \nodata &  3 \\                                 
J013321.35+304434.1 &    -1.7 &  37.2 & -194.1 &  192.4 & 17.27 & 0.75 & \nodata &  4 \\                                 
J013321.93+304053.6 &  -162.4 &  29.8 & -172.8 &   10.4 & 17.73 & 0.14 &  2.3 &  1 \\                                    
J013322.13+310853.2 &    -3.2 &  54.2 & -233.2 &  230.0 & 15.96 & 1.23 & \nodata &  4 \\                                 
J013322.17+304026.0 &  -146.3 &  18.3 & -169.5 &   23.2 & 18.59 & 0.07 &  1.3 &  1 \\                                    
J013322.33+305517.5 &   -15.5 &  43.1 & -222.7 &  207.2 & 15.66 & 0.95 & \nodata &  4 \\                                 
J013322.60+305446.3 &   -46.9 &  33.9 & -222.1 &  175.2 & 18.43 & 0.66 & \nodata &  4 \\                                 
J013322.62+302920.4 &  -118.8 &  46.3 & -102.4 &  -16.4 & 17.23 & 1.09 &  1.4 &  1 \\                                    
J013323.08+304959.3 &    35.6 &  35.5 & -213.9 &  249.5 & 17.06 & 1.37 & \nodata &  4 \\                                 
J013323.08+305011.7 &   -31.0 &  47.4 & -214.3 &  183.3 & 16.94 & 0.63 & \nodata &  4 \\                                 
J013323.11+305126.6 &   -39.0 &  43.3 & -217.0 &  178.0 & 16.57 & 0.68 & \nodata &  4 \\                                 
J013323.13+302021.4 &   -29.3 &  46.4 & -101.4 &   72.1 & 17.05 & 0.67 & \nodata &  4 \\                                 
J013323.22+305742.4 &   -28.5 &  33.1 & -226.1 &  197.6 & 17.75 & 0.69 & \nodata &  4 \\                                 
J013323.23+311019.0 &    24.6 &  43.2 & -234.4 &  259.0 & 16.07 & 0.86 & \nodata &  4 \\                                 
J013323.45+301355.7 &     9.5 &  45.5 & -103.9 &  113.4 & 16.77 & 1.25 & \nodata &  4 \\                                 
J013323.57+302221.8 &   -51.6 &  32.5 & -100.8 &   49.2 & 16.63 & 0.60 & \nodata &  3 \\                                 
J013323.58+304722.1 &   -27.4 &  34.9 & -207.0 &  179.6 & 18.53 & 0.78 & \nodata &  4 \\                                 
J013323.73+310118.7 &   -17.2 &  48.1 & -229.6 &  212.4 & 17.72 & 0.77 & \nodata &  4 \\                                 
J013324.14+300520.9 &  -184.8 &  53.2 & -106.7 &  -78.1 & 16.85 & 0.61 & \nodata &  3 \\                                 
J013324.69+310338.6 &   -55.1 &  31.0 & -231.8 &  176.7 & 18.22 & 1.26 & \nodata &  4 \\                                 
J013325.08+305402.3 &   -65.1 &  49.4 & -223.0 &  157.9 & 15.98 & 0.84 & \nodata &  4 \\                                 
J013325.15+304700.6 &   -57.9 &  27.5 & -207.3 &  149.4 & 18.03 & 1.04 & \nodata &  4 \\                                 
J013325.93+302638.5 &   -39.4 &  46.8 & -100.1 &   60.7 & 16.28 & 0.82 & \nodata &  4 \\                                 
J013326.45+305723.5 &   -54.5 &  42.6 & -228.0 &  173.5 & 17.06 & 1.19 & \nodata &  4 \\                                 
J013326.89+305924.5 &   -85.7 &  51.2 & -230.1 &  144.4 & 16.12 & 0.66 & \nodata &  4 \\                                 
J013327.40+303029.5 &  -103.3 &  35.5 & -101.5 &   -1.8 & 17.57 & 0.71 & \nodata &  1 \\                                 
J013327.65+303751.2 &  -134.5 &  48.6 & -144.8 &   10.3 & 16.50 & 0.18 &  2.5 &  1 \\                                    
J013327.81+304647.5 &   -15.4 &  38.0 & -209.3 &  193.9 & 16.72 & 0.99 & \nodata &  4 \\                                 
J013327.81+302106.0 &   -93.5 &  32.7 & -102.5 &    9.0 & 17.82 & 0.07 &  2.4 &  1 \\                                    
J013327.98+301844.3 &   -94.6 &  53.5 & -103.6 &    9.0 & 17.66 & 0.16 &  2.5 &  1 \\                                    
J013328.05+310528.7 &   -10.7 &  18.6 & -234.6 &  223.9 & 18.47 & 0.53 & \nodata &  4 \\                                 
J013328.25+304237.4 &  -179.4 &  37.2 & -189.0 &    9.6 & 18.55 & 0.43 &  1.9 &  1 \\                                    
J013328.34+304900.1 &   -11.6 &  40.3 & -216.5 &  204.9 & 16.77 & 1.25 & \nodata &  4 \\                                 
J013328.37+304910.0 &   -18.8 &  43.7 & -216.9 &  198.1 & 17.47 & 0.94 & \nodata &  4 \\                                 
J013328.54+302519.0 &   -17.5 &  46.4 & -100.8 &   83.3 & 17.28 & 0.97 & \nodata &  4 \\                                 
J013328.59+303315.2 &   -44.1 &  44.3 & -107.3 &   63.2 & 15.92 & 0.62 & \nodata &  4 \\                                 
J013328.85+302756.9 &   -38.8 &  48.8 & -100.1 &   61.3 & 16.42 & 0.89 & \nodata &  4 \\                                 
J013329.87+302137.2 &   -69.0 &  46.3 & -103.1 &   34.1 & 15.64 & 0.57 & \nodata &  3 \\                                 
J013330.00+305735.3 &     2.8 &  65.5 & -230.8 &  233.6 & 15.54 & 0.78 & \nodata &  4 \\                                 
J013330.27+305521.0 &    -6.8 &  44.7 & -228.9 &  222.1 & 15.29 & 0.84 & \nodata &  4 \\                                 
J013330.34+302623.2 &   -44.9 &  59.1 & -100.9 &   56.0 & 14.29 & 1.06 & \nodata &  3 \\                                 
J013331.15+304530.0 &  -196.2 &  23.9 & -208.3 &   12.1 & 18.69 & 0.13 &  1.4 &  1 \\                                    
J013331.46+310218.1 &     0.3 &  41.4 & -235.0 &  235.3 & 15.84 & 0.58 & \nodata &  4 \\                                 
J013331.76+302257.2 &    11.3 &  44.9 & -103.2 &  114.5 & 14.50 & 0.60 & \nodata &  4 \\                                 
J013331.80+302259.1 &    11.7 &  45.4 & -103.2 &  114.9 & 16.39 & 0.93 & \nodata &  4 \\                                 
J013331.84+311007.7 &   -36.1 &  40.5 & -238.2 &  202.1 & 17.85 & 0.47 & \nodata &  4 \\                                 
J013331.98+304159.2 &  -184.1 &  38.8 & -187.8 &    3.7 & 18.49 & 0.51 &  1.0 &  1 \\                                    
J013332.11+302603.0 &   -10.3 &  51.3 & -101.7 &   91.4 & 16.58 & 0.72 & \nodata &  4 \\                                 
J013332.36+303842.0 &   -14.5 &  31.3 & -151.3 &  136.8 & 16.23 & 1.06 & \nodata &  4 \\                                 
J013332.57+303914.6 &    24.0 &  47.1 & -158.3 &  182.3 & 15.48 & 0.92 & \nodata &  4 \\                                 
J013332.66+301913.3 &   -61.3 &  61.2 & -105.5 &   44.2 & 16.04 & 0.51 & \nodata &  3 \\                                 
J013333.07+301455.1 &   -11.9 &  48.7 & -107.3 &   95.4 & 17.02 & 1.02 & \nodata &  4 \\                                 
J013333.24+310925.8 &   -27.9 &  55.0 & -238.7 &  210.8 & 15.25 & 0.53 & \nodata &  4 \\                                 
J013333.38+303246.4 &  -133.4 &  38.3 & -101.5 &  -31.9 & 17.80 & 1.28 &  1.3 &  1 \\                                    
J013333.82+305916.2 &  -204.3 &  24.6 & -234.8 &   30.5 & 18.41 & 0.12 &  2.6 &  1 \\                                    
J013334.30+305031.1 &   -76.3 &  56.3 & -226.2 &  149.9 & 17.92 & 0.58 & \nodata &  4 \\                                 
J013334.31+311302.3 &    21.7 &  51.3 & -240.1 &  261.8 & 16.04 & 0.83 & \nodata &  4 \\                                 
J013334.45+303737.3 &    15.1 &  49.7 & -133.9 &  149.0 & 16.06 & 0.91 & \nodata &  4 \\                                 
J013334.56+302735.0 &   -19.5 &  52.9 & -101.8 &   82.3 & 13.90 & 1.08 & \nodata &  4 \\                                 
J013334.56+304041.5 &    34.3 &  47.5 & -177.2 &  211.5 & 17.36 & 0.93 & \nodata &  4 \\                                 
J013334.61+304056.2 &   -63.5 &  42.7 & -180.1 &  116.6 & 18.15 & 0.79 & \nodata &  4 \\                                 
J013334.73+303903.7 &   -43.1 &  43.8 & -155.0 &  111.9 & 15.50 & 0.93 & \nodata &  4 \\                                 
J013335.00+304553.9 &   -32.2 &  41.2 & -215.2 &  183.0 & 14.81 & 0.29 & \nodata &  4 \\                                 
J013335.03+302539.3 &   -78.5 &  53.1 & -103.3 &   24.8 & 17.24 & 0.75 & \nodata &  3 \\                                 
J013335.73+310656.7 &    -6.9 &  30.5 & -239.2 &  232.3 & 18.37 & 0.67 & \nodata &  4 \\                                 
J013335.79+302132.0 &   -64.1 &  54.2 & -106.1 &   42.0 & 17.16 & 0.76 & \nodata &  3 \\                                 
J013336.35+304118.4 &   -48.6 &  48.9 & -186.3 &  137.7 & 17.04 & 0.63 & \nodata &  4 \\                                 
J013336.37+303044.8 &   -13.8 &  36.4 & -100.6 &   86.8 & 17.94 & 1.09 & \nodata &  4 \\                                 
J013336.61+302208.1 &   -94.6 &  28.4 & -106.3 &   11.7 & 16.74 & 0.29 &  2.4 &  1 \\                                    
J013336.66+303655.3 &  -121.2 &  51.6 & -120.0 &   -1.2 & 16.64 & 0.60 & \nodata &  3 \\                                 
J013336.70+305107.9 &    -5.7 &  44.5 & -229.8 &  224.1 & 14.24 & 0.43 & \nodata &  4 \\                                 
J013336.75+305720.4 &    -6.2 &  55.0 & -235.8 &  229.6 & 15.71 & 0.56 & \nodata &  4 \\                                 
J013337.03+301308.2 &   -20.0 &  49.7 & -109.7 &   89.7 & 17.11 & 0.67 & \nodata &  4 \\                                 
J013337.04+303637.6 &  -132.3 &  48.9 & -115.6 &  -16.7 & 16.55 & 0.77 &  2.2 &  1 \\                                    
J013337.07+303654.8 &   -18.1 &  43.4 & -118.9 &  100.8 & 14.65 & 0.92 & \nodata &  4 \\                                 
J013337.09+303521.6 &   -89.2 &  13.1 & -105.4 &   16.2 & 17.94 & 0.06 &  2.0 &  1 \\                                    
J013337.12+305334.1 &    12.3 &  30.5 & -233.1 &  245.4 & 17.95 & 0.88 & \nodata &  4 \\                                 
J013337.20+304234.4 &   -48.6 &  30.6 & -200.1 &  151.5 & 18.42 & 0.76 & \nodata &  4 \\                                 
J013337.31+303111.1 &  -102.5 &  72.6 & -100.7 &   -1.8 & 16.20 & 0.74 &  2.3 &  1 \\                                    
J013337.43+301549.4 &  -106.2 &  38.9 & -109.1 &    2.9 & 17.76 & 0.57 & \nodata &  3 \\                                 
J013337.53+304112.4 &   -60.1 &  26.5 & -186.8 &  126.7 & 18.59 & 0.72 & \nodata &  4 \\                                 
J013337.54+301720.0 &    11.6 &  54.5 & -108.7 &  120.3 & 17.61 & 0.94 & \nodata &  4 \\                                 
J013337.74+304456.3 &   -78.1 &  43.3 & -215.8 &  137.7 & 15.64 & 1.01 & \nodata &  4 \\                                 
J013337.79+305713.2 &   -52.1 &  45.6 & -236.5 &  184.4 & 17.40 & 0.74 & \nodata &  4 \\                                 
J013338.21+304302.1 &   -70.1 &  38.3 & -205.7 &  135.6 & 14.02 & 0.55 & \nodata &  4 \\                                 
J013338.23+302845.4 &    -9.8 &  53.2 & -103.1 &   93.3 & 17.60 & 1.00 & \nodata &  4 \\                                 
J013338.33+304745.3 &   -18.6 &  44.1 & -225.9 &  207.3 & 16.11 & 0.87 & \nodata &  4 \\                                 
J013338.81+300532.7 &   -18.3 &  35.8 & -111.8 &   93.5 & 17.49 & 1.38 & \nodata &  4 \\                                 
J013339.03+310006.2 &    -1.1 &  47.1 & -238.9 &  237.8 & 15.35 & 0.55 & \nodata &  4 \\                                 
J013339.24+302022.5 &   -98.0 &  30.1 & -108.7 &   10.7 & 17.94 & 0.08 &  1.9 &  1 \\                                    
J013339.46+303126.9 &  -101.9 &  51.8 & -101.6 &   -0.3 & 17.22 & 0.19 &  2.2 &  1 \\                                    
J013339.82+305444.7 &  -309.3 &  19.3 & -236.7 &  -72.6 & 18.30 & 0.52 & \nodata &  2 \\                                 
J013339.91+303446.4 &  -115.2 &  33.4 & -100.5 &  -14.7 & 17.87 & 0.21 &  2.3 &  1 \\                                    
J013340.10+304510.3 &    -3.3 &  48.2 & -221.2 &  217.9 & 16.93 & 0.85 & \nodata &  4 \\                                 
J013340.15+300842.7 &    65.0 &  43.9 & -111.9 &  176.9 & 16.84 & 0.55 & \nodata &  4 \\                                 
J013340.33+305103.7 &   -74.7 &  49.4 & -234.0 &  159.3 & 15.34 & 1.29 & \nodata &  4 \\                                 
J013340.45+310248.1 &    -0.2 &  35.5 & -240.7 &  240.5 & 17.92 & 0.64 & \nodata &  4 \\                                 
J013340.52+300934.1 &   -30.6 &  46.7 & -112.0 &   81.4 & 16.60 & 0.64 & \nodata &  4 \\                                 
J013340.57+305312.1 &    20.2 &  45.7 & -236.3 &  256.5 & 13.52 & 0.86 & \nodata &  4 \\                                 
J013340.71+310815.2 &    21.9 &  33.3 & -242.1 &  264.0 & 17.20 & 0.62 & \nodata &  4 \\                                 
J013340.98+301905.3 &   -49.2 &  52.7 & -110.2 &   61.0 & 16.07 & 0.64 & \nodata &  4 \\                                 
J013341.42+305337.9 &   -35.0 &  51.1 & -237.5 &  202.5 & 16.21 & 0.72 & \nodata &  4 \\                                 
J013341.66+303220.5 &   -18.3 &  38.9 & -102.4 &   84.1 & 16.32 & 0.87 & \nodata &  4 \\                                 
J013341.69+311130.6 &   -51.7 &  36.4 & -243.1 &  191.4 & 15.89 & 0.89 & \nodata &  4 \\                                 
J013341.87+301435.3 &     7.1 &  43.4 & -111.8 &  118.9 & 15.81 & 0.83 & \nodata &  4 \\                                 
J013342.37+310735.6 &     4.6 &  43.9 & -242.8 &  247.4 & 17.59 & 0.77 & \nodata &  4 \\                                 
J013342.53+300517.7 &   -24.9 &  38.9 & -113.3 &   88.4 & 17.62 & 0.92 & \nodata &  4 \\                                 
J013342.60+304335.9 &  -213.9 &  46.0 & -219.7 &    5.8 & 18.28 & 0.54 &  1.8 &  1 \\                                    
J013342.84+303835.6 &  -148.1 &  56.0 & -132.7 &  -15.4 & 17.06 & 0.57 &  2.2 &  1 \\                                    
J013342.95+310609.4 &   -88.9 &  42.3 & -242.9 &  154.0 & 17.58 & 0.56 & \nodata &  4 \\                                 
J013343.39+302318.2 &    16.5 &  44.9 & -110.5 &  127.0 & 17.11 & 1.29 & \nodata &  4 \\                                 
J013343.41+305312.9 &   -28.9 &  41.6 & -239.3 &  210.4 & 14.81 & 0.41 & \nodata &  4 \\                                 
J013343.41+303020.4 &   -49.3 &  46.9 & -106.4 &   57.1 & 17.85 & 0.91 & \nodata &  3 \\                                 
J013343.71+304231.6 &    -8.3 &  48.7 & -215.8 &  207.5 & 16.09 & 0.94 & \nodata &  4 \\                                 
J013343.95+303509.2 &    -6.3 &  49.1 & -100.9 &   94.6 & 13.19 & 0.48 & \nodata &  4 \\                                 
J013344.15+303205.7 &  -118.5 &  55.4 & -105.5 &  -13.0 & 17.12 & 0.96 &  2.0 &  1 \\                                    
J013344.24+304730.6 &   -12.0 &  36.6 & -235.1 &  223.1 & 17.70 & 0.83 & \nodata &  4 \\                                 
J013344.46+302500.7 &   -69.5 &  39.2 & -110.7 &   41.2 & 18.16 & 0.57 & \nodata &  3 \\                                 
J013344.53+303958.0 &   -79.5\tablenotemark{d} &  56.0 & -175.0 &   95.5 & 17.17 & 1.09 & \nodata &  4 \\                
J013344.54+304112.9 &     0.4 &  53.2 & -203.9 &  204.3 & 15.08 & 0.89 & \nodata &  4 \\                                 
J013344.78+305613.2 &   -22.1 &  55.0 & -241.9 &  219.8 & 14.51 & 0.85 & \nodata &  4 \\                                 
J013345.11+305108.0 &    25.1 &  34.8 & -240.0 &  265.1 & 17.19 & 0.78 & \nodata &  4 \\                                 
J013345.15+303620.1 &  -126.4\tablenotemark{d} &  37.4 & -100.3 &  -26.1 & 16.60 & 0.48 &  2.2 &  1 \\                   
J013345.50+304442.1 &  -224.4 &  36.5 & -232.1 &    7.7 & 17.93 & 1.12 &  1.4 &  1 \\                                    
J013345.51+304317.4 &  -200.1 &  34.4 & -226.8 &   26.7 & 18.23 & 0.38 &  1.8 &  1 \\                                    
J013345.73+304319.9 &  -210.2 &  20.6 & -227.7 &   17.5 & 17.68 & 0.03 & \nodata &  2 \\                                 
J013345.76+302242.0 &   -19.2 &  47.1 & -112.5 &   93.3 & 16.08 & 0.78 & \nodata &  4 \\                                 
J013345.86+304444.5 &  -191.6 &  11.9 & -233.1 &   41.5 & 18.10 & 0.17 &  1.8 &  1 \\                                    
J013346.16+303448.5 &  -127.0 &  44.7 & -104.6 &  -22.4 & 17.08 & 0.19 &  2.4 &  1 \\                                    
J013346.74+305454.9 &    15.6 &  47.3 & -243.3 &  258.9 & 14.43 & 1.08 & \nodata &  4 \\                                 
J013346.79+310209.8 &   -38.8 &  33.9 & -244.6 &  205.8 & 18.29 & 1.00 & \nodata &  4 \\                                 
J013346.91+310444.8 &    -5.5 &  37.8 & -245.0 &  239.5 & 16.42 & 1.08 & \nodata &  4 \\                                 
J013347.01+304617.5 &   -33.1 &  52.4 & -238.8 &  205.7 & 13.47 & 0.61 & \nodata &  4 \\                                 
J013347.40+303955.9 &   -22.4 &  27.6 & -181.7 &  159.3 & 17.84 & 0.77 & \nodata &  4 \\                                 
J013347.43+303042.0 &    55.6 &  39.2 & -111.4 &  167.0 & 17.08 & 0.78 & \nodata &  4 \\                                 
J013347.71+301737.5 &   -25.2 &  53.6 & -114.7 &   89.5 & 16.28 & 0.92 & \nodata &  4 \\                                 
J013348.28+305208.8 &  -224.0 &  27.8 & -244.2 &   20.2 &  0.64 & 0.12 & \nodata &  2 \\                                 
J013348.36+304242.1 &  -188.7 &  34.8 & -235.3 &   46.6 & 16.75 & 0.36 &  2.7 &  1 \\                                    
J013348.48+304510.6 &  -216.5 &  34.8 & -240.9 &   24.4 & 16.92 & 0.37 &  2.3 &  1 \\                                    
J013348.67+310905.6 &  -168.9 &  35.2 & -246.1 &   77.2 & 17.14 & 0.62 & \nodata &  4 \\                                 
J013348.76+301843.3 &   -11.5 &  45.2 & -115.3 &  103.8 & 16.60 & 0.79 & \nodata &  4 \\                                 
J013348.89+302148.6 &     6.2 &  50.2 & -115.1 &  121.3 & 17.65 & 0.85 & \nodata &  4 \\                                 
J013348.97+301552.9 &    -4.0 &  49.9 & -115.6 &  111.6 & 15.63 & 0.67 & \nodata &  4 \\                                 
J013349.16+303655.0 &  -199.2 &  36.7 & -108.2 &  -91.0 & 17.90 & 0.41 &  1.9 &  1 \\                                    
J013349.26+310948.1 &     4.2 &  41.6 & -246.5 &  250.7 & 16.93 & 0.62 & \nodata &  4 \\                                 
J013349.29+304050.0 &  -198.1 &  27.1 & -228.5 &   30.4 & 17.99 & 0.17 &  1.8 &  1 \\                                    
J013349.42+310350.9 &   -14.0 &  41.9 & -246.4 &  232.4 & 16.86 & 0.51 & \nodata &  4 \\                                 
J013349.53+305442.1 &   -88.6 &  51.8 & -245.9 &  157.3 & 16.74 & 0.76 & \nodata &  4 \\                                 
J013349.54+303823.9 &  -163.6 &  18.7 & -103.4 &  -60.2 & 18.26 & 0.06 &  1.6 &  1 \\                                    
J013349.56+303941.6 &  -188.8 &  38.2 & -175.5 &  -13.3 & 16.75 & 0.25 &  2.5 &  1 \\                                    
J013349.85+304059.2 &  -215.4 &  34.6 & -236.0 &   20.6 & 18.04 & 0.17 &  1.3 &  1 \\                                    
J013349.86+303246.1 &  -127.5 &  52.2 & -114.6 &  -12.9 & 16.01 & 1.00 &  1.7 &  1 \\                                    
J013349.94+305006.9 &  -241.8 &  50.3 & -245.9 &    4.1 & 17.95 & 0.49 &  1.5 &  1 \\                                    
J013350.53+305444.3 &   -17.7 &  54.9 & -246.9 &  229.2 & 15.55 & 0.56 & \nodata &  4 \\                                 
J013350.65+301011.0 &   -78.1 &  39.6 & -116.6 &   38.5 & 17.56 & 0.64 & \nodata &  3 \\                                 
J013350.71+304254.3 &  -199.4 &  46.0 & -246.3 &   46.9 & 17.14 & 0.14 &  2.3 &  1 \\                                    
J013350.83+302137.0 &   -58.4 &  52.0 & -116.7 &   58.3 & 17.11 & 0.74 & \nodata &  3 \\                                 
J013350.87+301123.4 &   -67.1 &  46.5 & -116.7 &   49.6 & 17.59 & 1.22 & \nodata &  3 \\                                 
J013350.88+302933.2 &   -21.6 &  56.9 & -116.7 &   95.1 & 16.12 & 0.70 & \nodata &  4 \\                                 
J013350.92+303936.9 &  -188.8 &  46.2 & -116.8 &  -72.0 & 14.17 & 0.97 & \nodata & Cl \\                                 
J013351.48+305252.9 &  -228.5 &  32.7 & -247.8 &   19.3 & 16.69 & 0.38 &  2.5 &  1 \\                                    
J013351.49+303126.1 &   -98.5 &  49.0 & -117.8 &   19.3 & 16.75 & 0.90 & \nodata &  3 \\                                 
J013351.60+302739.0 &    -0.2 &  40.5 & -117.6 &  117.4 & 16.37 & 1.15 & \nodata &  4 \\                                 
J013351.65+303225.9 &   -99.1 &  61.8 & -118.2 &   19.1 & 16.74 & 0.57 &  2.6 &  1 \\                                    
J013351.84+303827.4 &  -144.6 &  47.4 & -128.2 &  -16.4 & 16.46 & 0.70 &  1.9 &  1 \\                                    
J013351.99+302118.0 &   -24.3 &  21.6 & -117.6 &   93.3 & 18.30 & 0.73 & \nodata &  4 \\                                 
J013352.02+305637.8 &     3.6 &  44.9 & -248.1 &  251.7 & 16.43 & 1.04 & \nodata &  4 \\                                 
J013352.28+304954.2 &   -39.9 &  44.9 & -249.1 &  209.2 & 15.80 & 0.51 & \nodata &  4 \\                                 
J013352.30+304954.2 &   -39.9 &  47.2 & -249.1 &  209.2 & 15.67 & 0.66 & \nodata &  4 \\                                 
J013352.31+304851.8 &   -29.9 &  45.8 & -249.4 &  219.5 & 18.22 & 1.11 & \nodata &  4 \\                                 
J013352.56+303815.9 &  -190.4 &  66.1 & -133.9 &  -56.5 & 16.86 & 0.94 &  2.0 &  1 \\                                    
J013352.80+310009.5 &  -101.9 &  22.3 & -248.5 &  146.6 & 15.44 & 0.76 & \nodata &  4 \\                                 
J013352.95+304457.0 &   -53.4 &  38.0 & -252.5 &  199.1 & 15.40 & 0.76 & \nodata &  4 \\                                 
J013352.98+311225.8 &   -40.9 &  36.7 & -248.1 &  207.2 & 17.85 & 1.19 & \nodata &  4 \\                                 
J013353.06+301925.5 &   -33.8 &  29.8 & -118.3 &   84.5 & 17.57 & 0.56 & \nodata &  4 \\                                 
J013353.06+305018.8 &    19.7 &  55.4 & -250.0 &  269.7 & 14.33 & 0.52 & \nodata &  4 \\                                 
J013353.36+304016.2 &    -0.3 &  40.5 & -255.2 &  254.9 & 12.95 & 0.46 & \nodata &  4 \\                                 
J013353.54+301607.9 &   -78.1 &  28.9 & -118.4 &   40.3 & 17.40 & 0.38 & \nodata &  3 \\                                 
J013353.87+303421.3 &   -14.0 &  50.1 & -124.9 &  110.9 & 13.72 & 0.73 & \nodata &  4 \\                                 
J013353.87+302002.9 &   -57.0 &  30.6 & -118.9 &   61.9 & 18.27 & 0.66 & \nodata &  4 \\                                 
J013354.50+301728.3 &   -34.2 &  42.8 & -119.1 &   84.9 & 18.22 & 0.93 & \nodata &  4 \\                                 
J013354.53+301140.1 &     1.2 &  51.5 & -118.6 &  119.8 & 17.29 & 0.70 & \nodata &  4 \\                                 
J013355.05+310942.0 &   -63.9 &  64.2 & -249.2 &  185.3 & 18.15 & 0.97 & \nodata &  4 \\                                 
J013355.36+304358.2 &  -217.2 &  32.0 & -259.6 &   42.4 & 17.15 & 0.28 &  2.6 &  1 \\                                    
J013355.44+305349.8 &   -20.9 &  37.5 & -251.6 &  230.7 & 17.98 & 1.15 & \nodata &  4 \\                                 
J013355.47+310009.0 &  -247.6\tablenotemark{d} &  33.0 & -250.3 &    2.7 & 16.77 & 0.31 &  2.3 &  1 \\                   
J013355.62+303500.8 &  -137.0 &  37.8 & -131.4 &   -5.6 & 16.97 & 0.55 &  2.6 &  1 \\                                    
J013355.75+305936.4 &    -8.9 &  44.0 & -250.6 &  241.7 & 16.11 & 0.62 & \nodata &  4 \\                                 
J013356.45+304335.7 &  -171.7 &  32.1 & -262.3 &   90.6 & 17.86 & 0.11 &  2.0 &  1 \\                                    
J013356.58+303826.6 &  -153.9 &  46.2 & -164.9 &   11.0 & 16.93 & 0.14 &  1.9 &  1 \\                                    
J013356.75+305328.3 &   -15.1 &  33.7 & -253.0 &  237.9 & 16.70 & 1.19 & \nodata &  4 \\                                 
J013356.89+300900.6 &  -151.4 &  30.4 & -119.6 &  -31.8 & 17.79 & 0.55 & \nodata &  3 \\                                 
J013356.90+304248.2 &   -26.2 &  43.2 & -263.9 &  237.7 & 15.34 & 0.71 & \nodata &  4 \\                                 
J013356.94+302935.3 &    -6.8 &  49.9 & -125.5 &  118.7 & 15.52 & 1.37 & \nodata &  4 \\                                 
J013357.07+304511.8 &  -231.9 &  39.7 & -260.3 &   28.4 & 18.17 & 0.94 & \nodata &  1 \\                                 
J013357.44+310341.8 &    -1.8 &  45.0 & -251.0 &  249.2 & 17.75 & 0.79 & \nodata &  4 \\                                 
J013357.48+303821.4 &  -163.5 &  58.2 & -166.7 &    3.2 & 17.13 & 1.12 &  1.8 &  1 \\                                    
J013357.49+305152.8 &  -235.1 &  30.5 & -254.4 &   19.3 & 18.19 & 0.28 &  2.1 &  1 \\                                    
J013357.69+303730.7 &    34.9 &  52.2 & -154.7 &  189.6 & 13.33 & 0.69 & \nodata &  4 \\                                 
J013357.70+304824.1 &  -259.0 &  53.3 & -257.2 &   -1.8 & 16.83 & 0.76 &  2.2 &  1 \\                                    
J013357.71+305230.5 &   -56.4 &  59.0 & -254.3 &  197.9 & 15.87 & 0.93 & \nodata &  4 \\                                 
J013358.05+304539.9 &  -214.2 &  31.3 & -260.9 &   46.7 & 16.18 & 1.29 &  2.5 &  1 \\                                    
J013358.51+303412.6 &  -132.4 &  54.6 & -136.4 &    4.0 & 17.12 & 0.76 &  1.7 &  1 \\                                    
J013358.73+310211.8 &   -67.5 &  48.4 & -252.0 &  184.5 & 15.44 & 0.66 & \nodata &  4 \\                                 
J013359.62+311028.0 &   -28.0 &  40.1 & -251.1 &  223.1 & 17.88 & 0.77 & \nodata &  4 \\                                 
J013359.78+303936.8 &  -178.1 &  45.7 & -200.9 &   22.8 & 17.52 & 0.69 &  1.7 &  1 \\                                    
J013400.19+303747.3 &  -169.9 &  61.5 & -166.1 &   -3.8 & 16.49 & 0.56 &  1.8 & Cl \\                                    
J013400.23+311334.8 &   -29.6 &  31.6 & -251.0 &  221.4 & 18.68 & 1.34 & \nodata &  4 \\                                 
J013400.94+310044.1 &    26.1 &  46.4 & -253.7 &  279.8 & 16.17 & 0.37 & \nodata &  4 \\                                 
J013401.19+304953.2 &  -232.7 &  44.7 & -259.4 &   26.7 & 17.78 & 0.34 &  2.3 &  1 \\                                    
J013401.42+305715.8 &   -16.0 &  41.5 & -255.1 &  239.1 & 18.52 & 1.26 & \nodata &  4 \\                                 
J013401.75+303926.2 &   -81.9 &  29.5 & -197.2 &  115.3 & 17.28 & 0.51 & \nodata &  4 \\                                 
J013401.90+303525.0 &    -6.5 &  49.0 & -149.6 &  143.1 & 15.96 & 0.54 & \nodata &  4 \\                                 
J013402.06+303524.5 &    -6.7 &  61.0 & -149.9 &  143.2 & 15.90 & 0.53 & \nodata &  4 \\                                 
J013402.60+305702.0 &    55.0 &  42.4 & -256.0 &  311.0 & 16.86 & 0.89 & \nodata &  4 \\                                 
J013402.63+303521.0 &   -24.7 &  52.3 & -150.8 &  126.1 & 14.84 & 0.58 & \nodata &  4 \\                                 
J013402.71+302159.0 &    13.2 &  41.8 & -126.4 &  139.6 & 16.25 & 1.28 & \nodata &  4 \\                                 
J013402.72+305503.5 &    -2.2 &  35.5 & -257.1 &  254.9 & 17.66 & 0.68 & \nodata &  4 \\                                 
J013402.75+304015.7 &   -43.5 &  43.6 & -214.1 &  170.6 & 15.96 & 0.75 & \nodata &  4 \\                                 
J013402.79+304228.6 &    -3.7 &  29.9 & -252.0 &  248.3 & 17.34 & 1.31 & \nodata &  4 \\                                 
J013402.90+303007.3 &   -20.0 &  29.3 & -134.6 &  114.6 & 17.78 & 0.62 & \nodata &  4 \\                                 
J013403.06+301147.4 &   -26.8 &  50.6 & -123.1 &   96.3 & 16.80 & 0.87 & \nodata &  4 \\                                 
J013403.08+302920.8 &    -8.2 &  40.9 & -133.6 &  125.4 & 16.20 & 0.57 & \nodata &  4 \\                                 
J013403.30+302756.1 &  -126.2 &  31.0 & -131.9 &    5.7 & 18.43 & 0.12 & \nodata & Cl \\                                 
J013403.31+303319.8 &   -35.0 &  33.7 & -143.1 &  108.1 & 16.94 & 1.37 & \nodata &  4 \\                                 
J013403.51+304210.7 &    31.8 &  47.0 & -246.6 &  278.4 & 17.13 & 1.00 & \nodata &  4 \\                                 
J013404.04+304804.7 &  -240.7 &  39.7 & -263.1 &   22.4 & 17.82 & 1.25 &  1.2 &  1 \\                                    
J013404.08+302447.1 &    31.4 &  52.9 & -129.5 &  160.9 & 14.59 & 0.52 & \nodata &  4 \\                                 
J013404.52+302352.9 &  -118.4 &  38.7 & -129.2 &   10.8 & 16.84 & 0.94 & \nodata &  3 \\                                 
J013404.84+305712.1 &   -19.4 &  46.2 & -257.4 &  238.0 & 14.07 & 0.67 & \nodata &  4 \\                                 
J013405.07+310704.6 &   -50.9 &  46.4 & -254.2 &  203.3 & 18.16 & 1.37 & \nodata &  4 \\                                 
J013405.21+305846.5 &   -54.9 &  45.8 & -256.9 &  202.0 & 17.00 & 0.57 & \nodata &  4 \\                                 
J013405.62+303315.1 &    15.5 &  48.5 & -146.6 &  162.1 & 16.45 & 0.89 & \nodata &  4 \\                                 
J013405.99+304404.0 &     5.5 &  38.8 & -257.7 &  263.2 & 15.21 & 1.00 & \nodata &  4 \\                                 
J013406.22+304940.0 &   -12.8 &  50.7 & -263.0 &  250.2 & 15.94 & 0.74 & \nodata &  4 \\                                 
J013406.34+303927.0 &   -71.5 &  35.0 & -198.5 &  127.0 & 17.79 & 0.72 & \nodata &  4 \\                                 
J013406.41+303828.5 &   -26.8 &  39.3 & -185.3 &  158.5 & 17.63 & 0.99 & \nodata &  4 \\                                 
J013407.02+303538.8 &    -2.5 &  48.7 & -160.6 &  158.1 & 13.75 & 0.64 & \nodata &  4 \\                                 
J013407.23+304135.0 &   -24.7 &  32.2 & -230.0 &  205.3 & 17.28 & 0.89 & \nodata &  4 \\                                 
J013407.28+304131.3 &   -51.2 &  48.1 & -229.1 &  177.9 & 16.25 & 0.66 & \nodata &  4 \\                                 
J013407.40+300608.9 &    13.4 &  19.2 & -123.9 &  137.3 & 18.58 & 0.88 & \nodata &  4 \\                                 
J013407.40+300733.0 &   -57.8 &  38.7 & -124.2 &   66.4 & 16.87 & 0.50 & \nodata &  4 \\                                 
J013407.45+304456.7 &  -121.8 &  34.8 & -259.6 &  137.8 & 16.85 & 0.84 & \nodata &  4 \\                                 
J013407.46+310759.7 &  -146.5 &  40.8 & -255.0 &  108.5 & 17.06 & 0.70 & \nodata &  4 \\                                 
J013407.70+304522.9 &  -248.5 &  49.5 & -260.8 &   12.3 & 18.17 & 0.53 &  1.6 &  1 \\                                    
J013408.04+301408.0 &  -269.1 &  26.5 & -126.5 & -142.6 & 17.65 & 0.72 & \nodata &  3 \\                                 
J013408.05+301601.5 &   -21.6 &  44.5 & -127.3 &  105.7 & 17.42 & 0.60 & \nodata &  4 \\                                 
J013408.42+302415.3 &   -42.8 &  49.5 & -133.0 &   90.2 & 16.92 & 0.97 & \nodata &  4 \\                                 
J013408.44+304818.3 &    35.0 &  47.1 & -263.9 &  298.9 & 16.22 & 0.81 & \nodata &  4 \\                                 
J013408.52+304708.9 &  -248.6 &  39.8 & -263.4 &   14.8 & 17.19 & 0.40 &  1.8 &  1 \\                                    
J013408.53+304053.4 &   -62.7 &  26.5 & -218.4 &  155.7 & 17.73 & 0.50 & \nodata &  4 \\                                 
J013408.67+304211.1 &    -7.9 &  52.1 & -235.4 &  227.5 & 16.44 & 0.73 & \nodata &  4 \\                                 
J013408.70+302925.8 &   -74.3 &  49.5 & -140.5 &   66.2 & 14.22 & 0.94 & \nodata &  4 \\                                 
J013408.99+304843.5 &   -88.6 &  50.2 & -263.9 &  175.3 & 16.97 & 0.77 & \nodata &  4 \\                                 
J013409.37+304010.7 &   -65.1 &  50.0 & -208.2 &  143.1 & 15.82 & 1.07 & \nodata &  4 \\                                 
J013409.67+302027.5 &     4.7 &  48.3 & -130.8 &  135.5 & 17.56 & 1.08 & \nodata &  4 \\                                 
J013409.73+305006.3 &   -12.4 &  47.7 & -263.7 &  251.3 & 17.10 & 1.05 & \nodata &  4 \\                                 
J013409.78+305113.5 &   -49.9 &  42.4 & -263.3 &  213.4 & 16.93 & 0.99 & \nodata &  4 \\                                 
J013409.86+303710.3 &  -182.9 &  29.0 & -175.6 &   -7.3 & 18.34 & 0.39 &  1.6 &  1 \\                                    
J013410.13+303606.4 &   -15.2 &  33.9 & -167.9 &  152.7 & 17.59 & 0.84 & \nodata &  4 \\                                 
J013410.28+303954.5 &  -182.3 &  24.2 & -204.5 &   22.2 & 18.10 & 0.17 &  1.9 &  1 \\                                    
J013410.33+305711.7 &  -123.7 &  47.6 & -260.3 &  136.6 & 17.60 & 0.71 & \nodata &  4 \\                                 
J013410.69+302049.0 &    -3.6 &  37.3 & -131.8 &  128.2 & 18.13 & 1.06 & \nodata &  4 \\                                 
J013410.78+301424.3 &    -0.4 &  36.6 & -128.2 &  127.8 & 17.79 & 1.21 & \nodata &  4 \\                                 
J013410.90+303840.8 &  -192.0 &  50.7 & -190.6 &   -1.4 & 17.01 & 0.56 &  2.9 &  1 \\                                    
J013411.03+304935.7 &   -19.0 &  53.3 & -263.9 &  244.9 & 15.43 & 0.59 & \nodata &  4 \\                                 
J013411.14+304058.9 &   -20.6 &  62.9 & -217.3 &  196.7 & 14.31 & 0.91 & \nodata &  4 \\                                 
J013411.14+302853.1 &   -69.2 &  46.0 & -142.1 &   72.9 & 15.30 & 0.85 & \nodata &  4 \\                                 
J013411.28+311005.9 &     2.8 &  50.6 & -256.0 &  258.8 & 16.39 & 0.97 & \nodata &  4 \\                                 
J013411.32+304631.4 &  -224.1 &  42.0 & -260.5 &   36.4 & 16.00 & 0.33 &  2.7 &  1 \\                                    
J013411.78+301535.9 &  -105.9 &  41.5 & -129.3 &   23.4 & 17.14 & 0.64 & \nodata &  3 \\                                 
J013411.89+302552.8 &    13.7 &  43.5 & -137.9 &  151.6 & 16.90 & 0.76 & \nodata &  4 \\                                 
J013412.04+302807.2 &   -21.0 &  50.2 & -141.6 &  120.6 & 14.34 & 0.60 & \nodata &  4 \\                                 
J013412.37+301024.1 &   -57.6 &  46.0 & -127.4 &   69.8 & 16.00 & 0.62 & \nodata &  4 \\                                 
J013412.90+310908.5 &  -208.2 &  15.4 & -256.8 &   48.6 & 18.26 & 0.01 &  1.9 &  1 \\                                    
J013412.93+303833.6 &   -34.4 &  42.4 & -190.4 &  156.0 & 17.31 & 0.64 & \nodata &  4 \\                                 
J013413.18+303421.9 &  -174.9 &  38.8 & -161.7 &  -13.2 & 17.60 & 0.33 &  2.2 &  1 \\                                    
J013413.19+303432.9 &   -90.7 &  46.5 & -162.6 &   71.9 & 16.55 & 0.74 & \nodata &  4 \\                                 
J013413.36+304628.4 &    34.5 &  53.6 & -258.5 &  293.0 & 13.70 & 0.75 & \nodata &  4 \\                                 
J013413.43+302731.5 &  -124.1 &  15.4 & -141.9 &   17.8 & 18.47 & 0.17 &  2.0 &  1 \\                                    
J013413.98+302759.0 &  -135.1 &  35.2 & -143.2 &    8.1 & 18.59 & 1.03 & \nodata &  3 \\                                 
J013414.17+303802.6 &  -178.5 &  36.4 & -186.5 &    8.0 & 17.85 & 0.11 &  2.1 &  1 \\                                    
J013414.42+304739.3 &  -233.1 &  40.3 & -260.7 &   27.6 & 17.71 & 0.08 &  2.2 &  1 \\                                    
J013414.42+301419.1 &   -16.4 &  41.0 & -130.1 &  113.7 & 16.28 & 0.88 & \nodata &  4 \\                                 
J013414.52+310256.6 &    35.2 &  48.6 & -259.5 &  294.7 & 16.27 & 0.58 & \nodata &  4 \\                                 
J013414.55+304835.7 &    -6.0 &  48.5 & -262.3 &  256.3 & 15.86 & 0.89 & \nodata &  4 \\                                 
J013414.57+310058.3 &   -19.4 &  43.8 & -260.4 &  241.0 & 16.69 & 0.65 & \nodata &  4 \\                                 
J013414.74+303653.2 &   -76.1 &  37.8 & -178.0 &  101.9 & 16.77 & 0.94 & \nodata &  4 \\                                 
J013414.85+302547.5 &    42.5 &  37.1 & -140.4 &  182.9 & 16.98 & 1.15 & \nodata &  4 \\                                 
J013415.06+304035.8 &   -27.9 &  44.8 & -210.6 &  182.7 & 17.41 & 0.70 & \nodata &  4 \\                                 
J013415.13+310041.9 &   -43.5 &  53.5 & -260.7 &  217.2 & 17.56 & 0.83 & \nodata &  4 \\                                 
J013415.23+302422.7 &   -54.2 &  61.0 & -138.8 &   84.6 & 15.73 & 0.79 & \nodata &  4 \\                                 
J013415.36+304341.7 &   -38.9 &  47.0 & -240.0 &  201.1 & 15.64 & 0.69 & \nodata &  4 \\                                 
J013415.42+302816.4 &  -165.6 &  19.1 & -145.1 &  -20.5 & 17.28 & 0.85 &  2.0 &  1 \\                                    
J013415.42+305849.9 &    10.5 &  53.2 & -261.6 &  272.1 & 15.56 & 0.83 & \nodata &  4 \\                                 
J013415.48+304343.3 &   -39.1 &  48.4 & -240.0 &  200.9 & 15.19 & 0.65 & \nodata &  4 \\                                 
J013416.08+303609.8 &   -17.0 &  42.9 & -174.4 &  157.4 & 17.27 & 0.61 & \nodata &  4 \\                                 
J013416.17+302535.5 &    -3.8 &  37.5 & -141.2 &  137.4 & 18.39 & 1.34 & \nodata &  4 \\                                 
J013416.23+311200.7 &   -20.5 &  46.0 & -257.2 &  236.7 & 16.52 & 0.80 & \nodata &  4 \\                                 
J013416.75+303126.5 &    19.4 &  57.1 & -154.3 &  173.7 & 14.98 & 0.54 & \nodata &  4 \\                                 
J013416.92+305537.4 &  -250.6 &  30.9 & -263.3 &   12.7 & 17.66 & 0.10 &  2.1 &  1 \\                                    
J013417.06+301828.6 &   -55.3 &  33.1 & -134.3 &   79.0 & 18.56 & 1.06 & \nodata &  4 \\                                 
J013417.14+305335.7 &   -30.8 &  40.2 & -263.9 &  233.1 & 16.41 & 0.57 & \nodata &  4 \\                                 
J013417.59+310348.3 &   -59.8 &  56.0 & -260.3 &  200.5 & 16.61 & 0.49 & \nodata &  4 \\                                 
J013417.61+310347.8 &   -48.0 &  30.2 & -260.3 &  212.3 & 16.57 & 0.55 & \nodata &  4 \\                                 
J013417.85+303444.3 &   -42.8 &  49.2 & -168.1 &  125.3 & 16.52 & 0.61 & \nodata &  4 \\                                 
J013417.99+303303.2 &   -14.1 &  47.1 & -161.0 &  146.9 & 17.50 & 1.33 & \nodata &  4 \\                                 
J013418.25+302446.3 &   -69.9 &  37.2 & -141.7 &   71.8 & 16.50 & 1.24 & \nodata &  4 \\                                 
J013418.26+302449.9 &   -21.6 &  41.1 & -141.8 &  120.2 & 15.25 & 0.96 & \nodata &  4 \\                                 
J013418.54+303647.5 &  -159.3 &  50.3 & -180.1 &   20.8 & 17.15 & 0.78 &  1.9 &  1 \\                                    
J013418.67+303137.7 &  -129.9 &  32.7 & -156.7 &   26.8 & 17.41 & 0.24 &  1.2 & Cl \\                                    
J013418.67+310617.3 &   -27.1 &  55.6 & -259.8 &  232.7 & 14.86 & 0.64 & \nodata &  4 \\                                 
J013419.19+304556.5 &   -33.3 &  51.6 & -249.7 &  216.4 & 17.47 & 0.70 & \nodata &  4 \\                                 
J013419.42+301743.8 &   -12.3 &  44.5 & -135.1 &  122.8 & 16.21 & 0.68 & \nodata &  4 \\                                 
J013419.51+305532.4 &  -240.1 &  25.1 & -263.7 &   23.6 & 16.91 & 0.25 &  2.3 &  1 \\                                    
J013419.52+304633.8 &  -235.1\tablenotemark{d} &  30.2 & -252.3 &   17.2 & 16.87 & 0.25 &  2.3 &  1 \\                   
J013419.68+310046.7 &    15.0 &  53.6 & -262.1 &  277.1 & 16.92 & 0.91 & \nodata &  4 \\                                 
J013419.73+301127.7 &   -21.6 &  47.5 & -131.4 &  109.8 & 17.12 & 0.60 & \nodata &  4 \\                                 
J013419.85+303613.1 &  -186.0 &  21.6 & -177.5 &   -8.5 & 17.73 & 0.21 &  1.0 & Cl \\                                    
J013420.07+311414.9 &   -48.3 &  51.1 & -257.9 &  209.6 & 16.29 & 0.87 & \nodata &  4 \\                                 
J013420.19+302721.2 &    -2.8 &  47.6 & -147.4 &  144.6 & 16.11 & 1.22 & \nodata &  4 \\                                 
J013420.34+304545.6 &  -221.0 &  42.8 & -247.5 &   26.5 & 17.10 & 1.17 &  1.6 &  1 \\                                    
J013420.49+310857.2 &   -25.8 &  49.4 & -259.5 &  233.7 & 17.38 & 1.26 & \nodata &  4 \\                                 
J013420.54+303233.7 &     8.7 &  48.3 & -161.5 &  170.2 & 16.25 & 0.55 & \nodata &  4 \\                                 
J013420.60+310746.6 &   -28.7 &  46.2 & -259.9 &  231.2 & 15.49 & 0.71 & \nodata &  4 \\                                 
J013420.75+310751.8 &     9.9 &  40.4 & -259.9 &  269.8 & 16.50 & 1.17 & \nodata &  4 \\                                 
J013420.83+305709.2 &  -121.9 &  44.6 & -263.6 &  141.7 & 17.04 & 0.70 & \nodata &  4 \\                                 
J013420.95+303039.9 &  -133.2 &  60.8 & -155.8 &   22.6 & 16.49 & 0.19 &  2.1 &  1 \\                                    
J013421.14+303525.5 &   -29.3 &  50.9 & -174.1 &  144.8 & 15.19 & 0.68 & \nodata &  4 \\                                 
J013421.18+303641.0 &   -48.9 &  51.9 & -181.0 &  132.1 & 15.43 & 0.57 & \nodata &  4 \\                                 
J013421.29+311136.1 &   -17.7 &  46.0 & -258.9 &  241.2 & 16.41 & 1.05 & \nodata &  4 \\                                 
J013421.47+303218.2 &   -40.7 &  57.6 & -161.3 &  120.6 & 15.69 & 0.62 & \nodata &  4 \\                                 
J013421.60+301752.8 &  -125.2 &  25.4 & -136.5 &   11.3 & 17.67 & 0.12 &  2.3 &  1 \\                                    
J013421.61+303337.7 &  -126.8 &  26.5 & -166.4 &   39.6 & 17.77 & 0.25 &  2.2 &  1 \\                                    
J013421.99+305709.4 &    23.4 &  42.4 & -263.7 &  287.1 & 17.46 & 0.92 & \nodata &  4 \\                                 
J013422.25+304352.6 &   -52.7 &  32.1 & -233.5 &  180.8 & 17.61 & 0.55 & \nodata &  4 \\                                 
J013422.30+301738.1 &   -50.8 &  60.8 & -136.7 &   85.9 & 17.16 & 0.87 & \nodata &  4 \\                                 
J013422.40+304835.5 &  -202.4 &  37.9 & -256.8 &   54.4 & 17.20 & 0.49 &  2.7 &  1 \\                                    
J013422.44+302040.5 &   -16.3 &  47.4 & -139.6 &  123.3 & 17.76 & 1.34 & \nodata &  4 \\                                 
J013422.49+302501.1 &    -3.1 &  32.3 & -145.2 &  142.1 & 17.87 & 0.96 & \nodata &  4 \\                                 
J013422.89+304039.0 &   -22.2 &  37.6 & -208.6 &  186.4 & 16.74 & 0.64 & \nodata &  4 \\                                 
J013422.99+304948.8 &   -33.2 &  39.8 & -259.3 &  226.1 & 16.51 & 1.19 & \nodata &  4 \\                                 
J013423.05+301815.0 &    13.5 &  49.7 & -137.7 &  151.2 & 15.43 & 0.93 & \nodata &  4 \\                                 
J013423.07+304144.5 &    41.1 &  59.7 & -216.9 &  258.0 & 15.08 & 0.71 & \nodata &  4 \\                                 
J013423.23+305516.9 &   -38.8 &  47.0 & -263.9 &  225.1 & 14.43 & 0.66 & \nodata &  4 \\                                 
J013423.35+310113.7 &   -53.2 &  52.3 & -262.8 &  209.6 & 16.99 & 0.66 & \nodata &  4 \\                                 
J013423.51+310346.0 &   -39.3 &  46.2 & -262.1 &  222.8 & 17.33 & 1.05 & \nodata &  4 \\                                 
J013423.58+305617.3 &   -10.7 &  44.5 & -263.9 &  253.2 & 16.18 & 0.70 & \nodata &  4 \\                                 
J013423.87+305305.7 &    -4.5 &  46.1 & -263.0 &  258.5 & 16.25 & 1.28 & \nodata &  4 \\                                 
J013423.90+305223.9 &    12.4 &  36.7 & -262.5 &  274.9 & 17.55 & 1.08 & \nodata &  4 \\                                 
J013424.48+302521.0 &    -2.7 &  56.6 & -147.1 &  144.4 & 15.46 & 0.75 & \nodata &  4 \\                                 
J013424.81+305858.2 &  -116.4 &  36.3 & -263.7 &  147.3 & 16.42 & 0.85 & \nodata &  4 \\                                 
J013424.90+303034.1 &   -42.9 &  54.9 & -158.6 &  115.7 & 16.64 & 0.75 & \nodata &  4 \\                                 
J013424.96+301130.6 &   -38.6 &  43.5 & -134.0 &   95.4 & 16.30 & 0.51 & \nodata &  4 \\                                 
J013425.04+302727.8 &    31.5 &  41.4 & -151.4 &  182.9 & 16.82 & 0.97 & \nodata &  4 \\                                 
J013425.37+304921.1 &    -6.8 &  54.6 & -256.6 &  249.8 & 17.28 & 1.03 & \nodata &  4 \\                                 
J013425.90+302244.7 &   -86.3 &  28.5 & -144.2 &   57.9 & 18.11 & 0.71 & \nodata &  3 \\                                 
J013425.93+303222.7 &     8.7 &  36.0 & -165.0 &  173.7 & 16.06 & 0.89 & \nodata &  4 \\                                 
J013426.05+304349.8 &   -29.5 &  39.9 & -229.9 &  200.4 & 16.22 & 1.05 & \nodata &  4 \\                                 
J013426.25+301723.0 &    -5.6 &  33.4 & -138.7 &  133.1 & 18.10 & 0.67 & \nodata &  4 \\                                 
J013426.48+304302.0 &    13.0 &  55.0 & -224.3 &  237.3 & 15.49 & 0.88 & \nodata &  4 \\                                 
J013426.77+303258.9 &    -7.3 &  43.8 & -167.6 &  160.3 & 16.23 & 0.85 & \nodata &  4 \\                                 
J013426.77+302416.7 &    -5.8 &  47.2 & -147.0 &  141.2 & 16.80 & 0.75 & \nodata &  4 \\                                 
J013426.97+301724.2 &  -123.2\tablenotemark{d} &  41.5 & -139.1 &   15.9 & 17.89 & 0.70 & \nodata &  3 \\                
J013427.09+305914.1 &   -34.1 &  55.0 & -263.8 &  229.7 & 15.34 & 0.71 & \nodata &  4 \\                                 
J013427.16+302730.3 &   -13.4 &  48.9 & -152.9 &  139.5 & 16.71 & 0.75 & \nodata &  4 \\                                 
J013427.18+311322.1 &    -3.5 &  50.1 & -260.1 &  256.6 & 16.13 & 1.10 & \nodata &  4 \\                                 
J013427.35+304843.6 &    45.6 &  48.5 & -253.2 &  298.8 & 17.67 & 0.84 & \nodata &  4 \\                                 
J013427.95+303833.5 &   -16.0 &  51.0 & -194.5 &  178.5 & 15.41 & 0.63 & \nodata &  4 \\                                 
J013428.05+304009.9 &  -195.1 &  40.0 & -204.4 &    9.3 & 18.06 & 0.49 &  1.6 &  1 \\                                    
J013428.49+303819.1 &    -7.0 &  43.8 & -193.2 &  186.2 & 17.51 & 0.61 & \nodata &  4 \\                                 
J013428.53+303819.0 &    -3.0 &  33.4 & -193.2 &  190.2 & 17.45 & 0.68 & \nodata &  4 \\                                 
J013428.58+300938.5 &    31.9 &  37.7 & -134.6 &  166.5 & 16.59 & 1.06 & \nodata &  4 \\                                 
J013428.90+302109.0 &    -9.2 &  33.0 & -144.1 &  134.9 & 17.63 & 0.58 & \nodata &  4 \\                                 
J013428.92+304448.5 &   -51.8 &  24.1 & -233.7 &  181.9 & 17.24 & 0.48 & \nodata &  4 \\                                 
J013429.34+301359.7 &    -4.3 &  59.4 & -137.6 &  133.3 & 16.36 & 0.66 & \nodata &  4 \\                                 
J013429.58+305445.2 &   -60.0 &  36.5 & -262.6 &  202.6 & 17.14 & 0.85 & \nodata &  4 \\                                 
J013429.66+302230.9 &    -5.1 &  46.2 & -146.2 &  141.1 & 16.40 & 0.65 & \nodata &  4 \\                                 
J013429.72+305512.9 &   -53.7 &  54.4 & -262.9 &  209.2 & 15.47 & 0.59 & \nodata &  4 \\                                 
J013429.79+302852.8 &   -13.9 &  42.3 & -157.7 &  143.8 & 14.33 & 0.92 & \nodata &  4 \\                                 
J013430.05+305747.2 &   -44.5 &  53.1 & -263.8 &  219.3 & 16.83 & 1.36 & \nodata &  4 \\                                 
J013430.27+303404.2 &   -28.8 &  44.6 & -173.8 &  145.0 & 15.75 & 0.44 & \nodata &  4 \\                                 
J013430.71+305940.2 &     7.9 &  54.6 & -263.9 &  271.8 & 16.87 & 0.90 & \nodata &  4 \\                                 
J013430.95+302228.1 &   -47.6 &  35.3 & -146.9 &   99.3 & 18.14 & 0.89 & \nodata &  4 \\                                 
J013431.01+304128.0 &  -201.9 &  37.6 & -212.0 &   10.1 & 18.02 & 0.19 &  2.3 &  1 \\                                    
J013431.07+304916.5 &   -30.5 &  36.7 & -252.0 &  221.5 & 16.41 & 1.12 & \nodata &  4 \\                                 
J013431.68+310432.3 &   -14.7 &  38.9 & -263.4 &  248.7 & 17.82 & 1.25 & \nodata &  4 \\                                 
J013431.69+305904.3 &    19.1 &  28.3 & -263.8 &  282.9 & 17.38 & 1.38 & \nodata &  4 \\                                 
J013431.87+304118.0 &  -185.2 &  35.8 & -210.8 &   25.6 & 16.76 & 0.22 &  2.3 &  1 \\                                    
J013431.98+302305.2 &   -27.2 &  41.6 & -148.4 &  121.2 & 17.90 & 0.85 & \nodata &  4 \\                                 
J013432.04+304540.2 &   -35.2 &  64.8 & -236.0 &  200.8 & 13.47 & 1.19 & \nodata &  4 \\                                 
J013432.13+302453.2 &   -33.7 &  55.5 & -151.3 &  117.6 & 16.63 & 0.50 & \nodata &  4 \\                                 
J013432.30+303711.8 &   -36.7 &  45.7 & -188.3 &  151.6 & 15.27 & 0.82 & \nodata &  4 \\                                 
J013432.46+302851.0 &    22.5 &  35.4 & -159.3 &  181.8 & 15.99 & 1.33 & \nodata &  4 \\                                 
J013432.46+304320.0 &   -21.8 &  41.3 & -222.7 &  200.9 & 17.03 & 0.54 & \nodata &  4 \\                                 
J013432.67+305351.4 &   -49.9 &  46.7 & -260.7 &  210.8 & 17.50 & 1.30 & \nodata &  4 \\                                 
J013432.69+310840.9 &    -1.6 &  53.7 & -262.5 &  260.9 & 14.73 & 0.74 & \nodata &  4 \\                                 
J013432.75+302841.7 &   -27.4 &  56.4 & -159.2 &  131.8 & 17.20 & 0.58 & \nodata &  4 \\                                 
J013432.84+302922.1 &   -97.5 &  57.1 & -160.8 &   63.3 & 16.93 & 0.84 & \nodata &  4 \\                                 
J013433.05+301940.0 &     9.1 &  33.4 & -144.7 &  153.8 & 17.55 & 0.83 & \nodata &  4 \\                                 
J013433.30+304244.5 &   -85.5 &  47.2 & -218.8 &  133.3 & 15.49 & 0.61 & \nodata &  4 \\                                 
J013433.62+301419.1 &   -93.9 &  57.7 & -139.9 &   46.0 & 16.24 & 0.70 & \nodata &  3 \\                                 
J013433.95+302223.5 &  -140.4 &  48.2 & -148.5 &    8.1 & 15.11 & 0.46 & \nodata &  3 \\                                 
J013434.09+310238.1 &    -5.2 &  45.3 & -263.8 &  258.6 & 16.62 & 0.66 & \nodata &  4 \\                                 
J013434.41+302610.2 &   -57.9 &  39.6 & -154.9 &   97.0 & 17.87 & 1.23 & \nodata &  4 \\                                 
J013434.53+304353.7 &   -39.1 &  36.5 & -224.8 &  185.7 & 16.95 & 1.11 & \nodata &  4 \\                                 
J013434.57+301150.4 &   -10.0 &  48.8 & -138.5 &  128.5 & 17.94 & 0.77 & \nodata &  4 \\                                 
J013435.28+305302.2 &   -38.8 &  52.9 & -258.3 &  219.5 & 16.50 & 0.63 & \nodata &  4 \\                                 
J013435.28+304219.4 &  -205.9 &  41.8 & -215.7 &    9.8 & 17.91 & 0.71 &  1.5 &  1 \\                                    
J013435.42+302543.4 &   -69.7 &  51.7 & -154.6 &   84.9 & 17.42 & 1.17 & \nodata &  4 \\                                 
J013435.60+305348.0 &    22.4 &  49.6 & -259.3 &  281.7 & 15.24 & 0.63 & \nodata &  4 \\                                 
J013435.99+304810.9 &   -97.0 &  43.2 & -244.4 &  147.4 & 17.88 & 0.64 & \nodata &  4 \\                                 
J013436.00+302951.6 &    20.0 &  35.8 & -163.9 &  183.9 & 17.31 & 1.10 & \nodata &  4 \\                                 
J013436.02+304611.3 &  -241.6 &  26.7 & -235.7 &   -5.9 & 17.94 & 0.71 &  2.2 &  1 \\                                    
J013436.71+303434.1 &   -51.2\tablenotemark{d} &  41.7 & -178.7 &  127.5 & 17.10 & 1.08 & \nodata &  4 \\                
J013436.74+302934.7 &     9.6 &  46.1 & -163.6 &  173.2 & 17.72 & 0.99 & \nodata &  4 \\                                 
J013436.87+305257.4 &     3.3 &  50.6 & -257.3 &  260.6 & 13.73 & 0.62 & \nodata &  4 \\                                 
J013437.71+305544.3 &   -51.2 &  59.3 & -260.9 &  209.7 & 16.83 & 0.91 & \nodata &  4 \\                                 
J013437.75+305407.0 &   -14.4 &  45.5 & -258.8 &  244.4 & 16.26 & 1.12 & \nodata &  4 \\                                 
J013437.88+303604.1 &   -19.5 &  45.3 & -185.0 &  165.5 & 15.99 & 1.07 & \nodata &  4 \\                                 
J013438.15+302958.8 &   -90.8 &  54.9 & -165.3 &   74.5 & 16.74 & 0.71 & \nodata &  4 \\                                 
J013438.17+303849.5 &   -48.1 &  60.9 & -197.1 &  149.0 & 15.81 & 0.69 & \nodata &  4 \\                                 
J013438.53+305649.3 &   -17.7 &  52.0 & -261.6 &  243.9 & 15.88 & 0.86 & \nodata &  4 \\                                 
J013438.55+302913.1 &    25.0 &  34.4 & -163.6 &  188.6 & 18.08 & 0.72 & \nodata &  4 \\                                 
J013439.10+310525.7 &   -69.9 &  39.0 & -263.8 &  193.9 & 17.51 & 0.55 & \nodata &  4 \\                                 
J013439.24+304633.4 &  -211.3 &  32.3 & -235.2 &   23.9 & 18.11 & 0.17 &  1.8 &  1 \\                                    
J013439.27+303352.7 &    -2.6 &  44.3 & -177.3 &  174.7 & 17.38 & 0.96 & \nodata &  4 \\                                 
J013439.56+304847.0 &   -86.9 &  41.1 & -244.1 &  157.2 & 17.11 & 0.60 & \nodata &  4 \\                                 
J013439.67+303826.4 &   -32.5 &  53.3 & -195.5 &  163.0 & 14.79 & 1.01 & \nodata &  4 \\                                 
J013439.73+304406.6 &  -202.6 &  24.9 & -223.3 &   20.7 & 17.30 & 0.33 &  2.0 &  1 \\                                    
J013439.98+303839.4 &  -184.8 &  44.8 & -196.5 &   11.7 & 16.76 & 0.57 &  2.4 &  1 \\                                    
J013440.43+305509.3 &   -70.7 &  40.6 & -259.1 &  188.4 & 17.58 & 0.55 & \nodata &  4 \\                                 
J013440.51+303852.3 &  -186.5 &  35.5 & -197.5 &   11.0 & 17.06 & 0.29 &  2.4 &  1 \\                                    
J013440.53+303302.0 &    -0.7 &  57.8 & -175.1 &  174.4 & 15.64 & 0.57 & \nodata &  4 \\                                 
J013441.22+302622.1 &   -87.9 &  41.1 & -158.9 &   71.0 & 17.01 & 0.84 & \nodata &  4 \\                                 
J013441.74+311340.5 &   -21.1 &  45.2 & -262.8 &  241.7 & 15.55 & 0.73 & \nodata &  4 \\                                 
J013442.14+303216.0 &  -142.3\tablenotemark{d} &  32.5 & -173.4 &   31.1 & 17.34 & 0.86 &  1.2 &  1 \\                   
J013442.48+310602.8 &   -29.6 &  42.7 & -263.9 &  234.3 & 16.63 & 0.59 & \nodata &  4 \\                                 
J013442.67+304225.1 &   -99.6 &  44.4 & -214.0 &  114.4 & 16.26 & 0.60 & \nodata &  4 \\                                 
J013442.77+305624.5 &    -5.0 &  31.1 & -259.7 &  254.7 & 16.06 & 1.24 & \nodata &  4 \\                                 
J013443.00+303834.9 &   -44.4 &  54.3 & -196.5 &  152.1 & 14.73 & 0.57 & \nodata &  4 \\                                 
J013443.11+304253.9 &   -78.7 &  37.9 & -216.1 &  137.4 & 16.81 & 0.65 & \nodata &  4 \\                                 
J013443.26+304305.6 &    -0.1 &  49.3 & -217.0 &  216.9 & 16.96 & 1.21 & \nodata &  4 \\                                 
J013443.60+304558.2 &   -67.6 &  60.8 & -230.1 &  162.5 & 17.55 & 0.96 & \nodata &  4 \\                                 
J013444.05+310628.6 &   -41.9 &  50.6 & -263.9 &  222.0 & 15.39 & 0.63 & \nodata &  4 \\                                 
J013444.15+304919.8 &   -40.6 &  35.1 & -243.0 &  202.4 & 13.81 & 0.82 & \nodata &  4 \\                                 
J013444.26+302944.0 &   -59.1 &  52.5 & -167.6 &  108.5 & 14.68 & 0.62 & \nodata &  4 \\                                 
J013444.87+304944.4 &   -68.6 &  30.8 & -243.9 &  175.3 & 14.44 & 0.71 & \nodata &  4 \\                                 
J013445.28+302853.0 &   -61.4 &  44.0 & -166.1 &  104.7 & 18.10 & 0.90 & \nodata &  4 \\                                 
J013445.44+302922.9 &   -11.7 &  36.0 & -167.3 &  155.6 & 16.18 & 0.96 & \nodata &  4 \\                                 
J013445.46+302812.5 &   -13.0 &  49.5 & -164.7 &  151.7 & 15.89 & 0.54 & \nodata &  4 \\                                 
J013445.48+305455.0 &   -16.1 &  46.4 & -256.4 &  240.3 & 14.09 & 0.63 & \nodata &  4 \\                                 
J013445.78+311127.7 &   -13.3 &  44.1 & -263.6 &  250.3 & 15.99 & 0.83 & \nodata &  4 \\                                 
J013446.01+310011.8 &   -45.7 &  70.3 & -262.1 &  216.4 & 17.05 & 0.97 & \nodata &  4 \\                                 
J013446.07+302714.4 &  -130.0 &  38.6 & -163.0 &   33.0 & 18.11 & 0.58 & \nodata &  2 \\                                 
J013446.34+310828.7 &   -23.1 &  54.3 & -263.9 &  240.8 & 15.41 & 0.60 & \nodata &  4 \\                                 
J013446.47+305241.1 &   -18.8 &  58.7 & -251.4 &  232.6 & 15.55 & 0.57 & \nodata &  4 \\                                 
J013446.88+302620.9 &  -257.4 &  46.7 & -161.6 &  -95.8 & 16.06 & 0.81 & \nodata &  2 \\                                 
J013446.93+305426.5 &  -234.2 &  18.3 & -254.9 &   20.7 & 18.20 & 0.08 &  1.8 &  1 \\                                    
J013446.96+303259.4 &    -3.3 &  44.7 & -177.4 &  174.1 & 17.07 & 0.59 & \nodata &  4 \\                                 
J013447.06+303258.8 &    -2.5 &  56.5 & -177.4 &  174.9 & 16.47 & 0.56 & \nodata &  4 \\                                 
J013447.25+310357.6 &    23.0 &  52.5 & -263.5 &  286.5 & 16.31 & 0.67 & \nodata &  4 \\                                 
J013447.32+305627.2 &     1.6 &  57.4 & -258.0 &  259.6 & 13.32 & 0.75 & \nodata &  4 \\                                 
J013447.81+305337.7 &     5.3 &  26.7 & -252.8 &  258.1 & 17.43 & 0.65 & \nodata &  4 \\                                 
J013448.13+310447.2 &   -46.7 &  56.2 & -263.6 &  216.9 & 17.17 & 0.83 & \nodata &  4 \\                                 
J013448.22+303726.9 &   -92.5 &  49.8 & -192.6 &  100.1 & 15.73 & 0.60 & \nodata &  4 \\                                 
J013448.52+302322.3 &    39.3 &  25.2 & -157.2 &  196.5 & 18.29 & 0.45 & \nodata &  4 \\                                 
J013449.10+310342.9 &   -24.2 &  61.7 & -263.2 &  239.0 & 16.11 & 0.77 & \nodata &  4 \\                                 
J013449.49+304127.2 &  -151.0 &  49.0 & -208.4 &   57.4 & 16.47 & 0.85 & \nodata &  2 \\                                 
J013449.57+305309.2 &   -51.8 &  41.6 & -250.8 &  199.0 & 17.32 & 0.89 & \nodata &  4 \\                                 
J013450.78+304533.4 &   -46.2 &  37.3 & -225.0 &  178.8 & 18.60 & 1.17 & \nodata &  4 \\                                 
J013451.32+311311.0 &     5.6 &  28.8 & -263.7 &  269.3 & 17.21 & 0.50 & \nodata &  4 \\                                 
J013451.34+305616.6 &     3.4 &  51.5 & -256.0 &  259.4 & 15.87 & 0.63 & \nodata &  4 \\                                 
J013451.41+303235.0 &   -33.3 &  48.6 & -177.7 &  144.4 & 16.15 & 0.73 & \nodata &  4 \\                                 
J013451.60+305229.0 &   -33.8 &  36.0 & -248.0 &  214.2 & 13.92 & 0.71 & \nodata &  4 \\                                 
J013451.81+303949.9 &   -22.4 &  51.5 & -201.8 &  179.4 & 15.90 & 0.55 & \nodata &  4 \\                                 
J013451.89+310529.0 &   -45.2 &  46.1 & -263.3 &  218.1 & 17.12 & 0.87 & \nodata &  4 \\                                 
J013452.03+303450.2 &   -59.8 &  55.2 & -184.5 &  124.7 & 15.97 & 0.69 & \nodata &  4 \\                                 
J013452.10+304707.6 &   -19.8 &  54.9 & -230.6 &  210.8 & 14.54 & 0.71 & \nodata &  4 \\                                 
J013452.23+303323.9 &   -42.0 &  50.6 & -180.3 &  138.3 & 16.34 & 0.96 & \nodata &  4 \\                                 
J013452.23+303621.7 &    65.2 &  50.0 & -189.4 &  254.6 & 16.09 & 0.98 & \nodata &  4 \\                                 
J013452.51+303424.5 &   -30.2 &  44.7 & -183.3 &  153.1 & 17.93 & 0.69 & \nodata &  4 \\                                 
J013452.76+302812.2 &   -15.9 &  50.9 & -167.7 &  151.8 & 13.23 & 0.47 & \nodata &  4 \\                                 
J013453.09+310109.4 &   -54.8 &  31.6 & -261.0 &  206.2 & 18.01 & 0.55 & \nodata &  4 \\                                 
J013453.20+304242.8 &    -4.7 &  36.7 & -212.9 &  208.2 & 17.03 & 0.91 & \nodata &  4 \\                                 
J013454.14+302147.6 &   -36.3 &  31.1 & -157.2 &  120.9 & 16.41 & 1.01 & \nodata &  4 \\                                 
J013454.38+302715.1 &   -51.3 &  38.5 & -166.4 &  115.1 & 16.88 & 0.79 & \nodata &  4 \\                                 
J013454.75+305035.6 &   -45.5 &  44.5 & -241.0 &  195.5 & 16.39 & 0.80 & \nodata &  4 \\                                 
J013455.09+304941.4 &    -4.8 &  41.1 & -238.1 &  233.3 & 15.81 & 1.32 & \nodata &  4 \\                                 
J013455.79+310431.8 &   -38.7 &  57.8 & -262.4 &  223.7 & 17.25 & 0.99 & \nodata &  4 \\                                 
J013456.29+302951.1 &   -39.0 &  62.5 & -172.6 &  133.6 & 13.95 & 0.92 & \nodata &  4 \\                                 
J013456.31+303033.2 &    38.5 &  49.8 & -174.2 &  212.7 & 15.02 & 0.70 & \nodata &  4 \\                                 
J013456.35+303811.9 &   -22.0 &  43.3 & -196.1 &  174.1 & 16.85 & 1.36 & \nodata &  4 \\                                 
J013456.35+302910.3 &   -13.0 &  51.1 & -171.1 &  158.1 & 16.52 & 0.63 & \nodata &  4 \\                                 
J013457.04+304627.0 &   -13.1 &  41.6 & -226.0 &  212.9 & 15.61 & 0.45 & \nodata &  4 \\                                 
J013457.51+304833.3 &   -52.1 &  43.2 & -233.2 &  181.1 & 14.63 & 0.37 &  1.2 &  2 \\                                    
J013458.52+304142.8 &   -34.7\tablenotemark{d} &  39.1 & -208.3 &  173.6 & 15.36 & 0.97 & \nodata &  4 \\                
J013458.53+304351.4 &    33.6 &  50.6 & -216.1 &  249.7 & 14.24 & 0.61 & \nodata &  4 \\                                 
J013458.92+303301.3 &   -36.8 &  35.6 & -181.1 &  144.3 & 15.50 & 1.35 & \nodata &  4 \\                                 
J013458.95+305509.2 &    15.9 &  27.9 & -250.5 &  266.4 & 16.56 & 1.10 & \nodata &  4 \\                                 
J013459.05+302606.6 &    46.6 &  52.2 & -166.0 &  212.6 & 15.07 & 0.83 & \nodata &  4 \\                                 
J013459.20+302313.1 &   -22.9 &  34.3 & -161.3 &  138.4 & 16.91 & 0.67 & \nodata &  4 \\                                 
J013459.30+305032.1 &   -25.3 &  33.9 & -238.6 &  213.3 & 17.68 & 0.85 & \nodata &  4 \\                                 
J013459.42+302655.7 &   -21.5 &  58.5 & -167.7 &  146.2 & 14.53 & 0.89 & \nodata &  4 \\                                 
J013459.92+305704.5 &   -47.1 &  38.3 & -253.6 &  206.5 & 17.58 & 0.60 & \nodata &  4 \\                                 
J013500.09+302726.2 &   -22.3 &  44.2 & -168.9 &  146.6 & 15.15 & 1.07 & \nodata &  4 \\                                 
J013500.29+304306.0 &   -75.0 &  27.6 & -213.0 &  138.0 & 17.69 & 1.32 & \nodata &  4 \\                                 
J013500.53+304506.5 &   -20.9 &  50.1 & -220.1 &  199.2 & 13.52 & 0.53 & \nodata &  4 \\                                 
J013501.32+302943.8 &   -79.1 &  38.6 & -173.9 &   94.8 & 17.51 & 0.82 & \nodata &  4 \\                                 
J013501.50+305734.0 &   -32.2 &  35.3 & -253.8 &  221.6 & 17.39 & 0.57 & \nodata &  4 \\                                 
J013501.73+304710.3 &   -42.6 &  45.2 & -226.8 &  184.2 & 15.91 & 1.16 & \nodata &  4 \\                                 
J013502.09+304006.1 &   -42.5 &  32.8 & -202.6 &  160.1 & 18.56 & 0.67 & \nodata &  4 \\                                 
J013502.50+303114.4 &   -72.4 &  39.5 & -177.6 &  105.2 & 17.12 & 0.52 & \nodata &  4 \\                                 
J013502.77+302628.9 &   -45.9 &  49.6 & -168.0 &  122.1 & 16.16 & 0.67 & \nodata &  4 \\                                 
J013502.85+303209.7 &     8.5 &  48.6 & -179.9 &  188.4 & 14.63 & 0.86 & \nodata &  4 \\                                 
J013502.96+302547.7 &   -12.3 &  45.6 & -166.8 &  154.5 & 16.85 & 1.30 & \nodata &  4 \\                                 
J013503.81+304154.4 &   -27.0 &  39.4 & -208.5 &  181.5 & 17.03 & 0.89 & \nodata &  4 \\                                 
J013504.06+305054.7 &   -14.3 &  53.3 & -237.5 &  223.2 & 17.27 & 0.98 & \nodata &  4 \\                                 
J013504.34+302633.7 &    -6.5 &  51.2 & -168.6 &  162.1 & 14.74 & 0.52 & \nodata &  4 \\                                 
J013504.39+304622.8 &   -50.8\tablenotemark{d} &  38.3 & -223.3 &  172.5 & 17.97 & 1.26 & \nodata &  4 \\                
J013504.40+304253.2 &   -25.3 &  48.5 & -211.6 &  186.3 & 16.46 & 0.73 & \nodata &  4 \\                                 
J013504.68+302633.9 &    -0.9 &  36.9 & -168.8 &  167.9 & 17.98 & 1.32 & \nodata &  4 \\                                 
J013504.92+310528.5 &   -83.4 &  31.0 & -261.1 &  177.7 & 18.17 & 1.11 & \nodata &  4 \\                                 
J013504.99+303247.3 &    13.1 &  41.1 & -181.9 &  195.0 & 18.18 & 0.70 & \nodata &  4 \\                                 
J013505.35+303427.4 &    42.8 &  49.4 & -186.2 &  229.0 & 15.40 & 0.77 & \nodata &  4 \\                                 
J013505.43+304344.9 &   -29.3 &  30.6 & -214.3 &  185.0 & 18.05 & 0.54 & \nodata &  4 \\                                 
J013506.08+303402.0 &    27.8 &  34.8 & -185.2 &  213.0 & 17.84 & 1.01 & \nodata &  4 \\                                 
J013506.10+305857.5 &  -132.8 &  50.0 & -254.1 &  121.3 & 15.47 & 0.77 & \nodata &  4 \\                                 
J013506.16+310120.6 &     4.3 &  39.6 & -257.2 &  261.5 & 16.43 & 0.69 & \nodata &  4 \\                                 
J013506.17+304129.1 &   -23.1 &  40.2 & -206.9 &  183.8 & 17.36 & 0.56 & \nodata &  4 \\                                 
J013506.48+310836.3 &    21.9 &  53.5 & -262.4 &  284.3 & 16.45 & 0.95 & \nodata &  4 \\                                 
J013506.79+302642.9 &    -7.0 &  46.5 & -169.7 &  162.7 & 16.31 & 1.11 & \nodata &  4 \\                                 
J013506.90+304919.1 &   -27.4 &  52.8 & -231.7 &  204.3 & 15.62 & 0.96 & \nodata &  4 \\                                 
J013507.18+304156.4 &    19.8 &  49.4 & -208.2 &  228.0 & 17.79 & 0.96 & \nodata &  4 \\                                 
J013507.99+302323.2 &   -23.4 &  50.3 & -164.6 &  141.2 & 15.12 & 0.58 & \nodata &  4 \\                                 
J013508.78+303639.9 &   -26.1 &  19.7 & -192.6 &  166.5 & 14.00 & 0.26 &  1.0 &  2 \\                                    
J013508.94+305328.9 &     0.3 &  35.0 & -242.2 &  242.5 & 16.66 & 1.24 & \nodata &  4 \\                                 
J013510.47+302635.9 &   -16.8 &  32.1 & -170.6 &  153.8 & 18.58 & 1.34 & \nodata &  4 \\                                 
J013510.91+303807.9 &    70.7 &  53.4 & -196.8 &  267.5 & 15.47 & 0.78 & \nodata &  4 \\                                 
J013510.98+305210.9 &    -6.8 &  49.1 & -238.1 &  231.3 & 15.07 & 0.82 & \nodata &  4 \\                                 
J013511.08+303620.7 &   -34.8 &  33.6 & -191.9 &  157.1 & 16.85 & 0.79 & \nodata &  4 \\                                 
J013511.15+305552.9 &   -86.3 &  53.0 & -246.6 &  160.3 & 14.37 & 0.58 & \nodata &  4 \\                                 
J013511.80+303623.4 &    39.5 &  39.5 & -192.1 &  231.6 & 16.42 & 0.67 & \nodata &  4 \\                                 
J013512.18+303044.5 &    33.2 &  47.7 & -178.9 &  212.1 & 17.61 & 1.24 & \nodata &  4 \\                                 
J013512.82+303338.3 &    12.0 &  46.0 & -185.5 &  197.5 & 17.75 & 0.91 & \nodata &  4 \\                                 
J013512.88+305214.9 &   -60.6 &  42.5 & -237.5 &  176.9 & 17.43 & 0.78 & \nodata &  4 \\                                 
J013512.95+310029.3 &     4.8 &  33.4 & -253.8 &  258.6 & 18.60 & 0.76 & \nodata &  4 \\                                 
J013514.13+310418.9 &    -8.6 &  52.8 & -257.9 &  249.3 & 17.39 & 0.56 & \nodata &  4 \\                                 
J013514.88+304927.3 &   -93.2 &  28.5 & -229.3 &  136.1 & 18.15 & 0.91 & \nodata &  4 \\                                 
J013514.96+305803.8 &    -0.1 &  24.9 & -249.2 &  249.1 & 18.34 & 0.51 & \nodata &  4 \\                                 
J013515.55+302939.1 &   -26.4 &  49.0 & -177.5 &  151.1 & 17.83 & 0.51 & \nodata &  4 \\                                 
J013516.09+304653.9 &   -74.4 &  39.3 & -221.7 &  147.3 & 17.42 & 1.38 & \nodata &  4 \\                                 
J013516.17+310649.3 &    -6.0 &  52.2 & -259.5 &  253.5 & 15.63 & 1.11 & \nodata &  4 \\                                 
J013517.57+303735.2 &   -13.7 &  59.0 & -195.7 &  182.0 & 18.02 & 1.33 & \nodata &  4 \\                                 
J013518.12+303917.1 &   -22.9 &  32.1 & -200.1 &  177.2 & 18.34 & 1.10 & \nodata &  4 \\                                 
J013518.41+310933.5 &   -28.5 &  40.2 & -260.8 &  232.3 & 15.43 & 1.20 & \nodata &  4 \\                                 
J013518.82+305112.9 &     4.6 &  49.2 & -232.7 &  237.3 & 14.73 & 0.68 & \nodata &  4 \\                                 
J013519.22+304803.7 &   -47.3 &  41.9 & -224.2 &  176.9 & 17.26 & 0.61 & \nodata &  4 \\                                 
J013519.63+303759.8 &   -32.7 &  34.5 & -196.8 &  164.1 & 17.52 & 0.44 & \nodata &  4 \\                                 
J013519.87+305333.9 &   -55.8 &  57.3 & -238.1 &  182.3 & 16.58 & 0.87 & \nodata &  4 \\                                 
J013520.42+304019.3 &   -22.0 &  30.4 & -202.8 &  180.8 & 18.20 & 0.78 & \nodata &  4 \\                                 
J013521.54+305908.7 &   -35.4 &  45.8 & -248.6 &  213.2 & 17.74 & 0.84 & \nodata &  4 \\                                 
J013521.82+304249.2 &    -7.3 &  62.8 & -209.4 &  202.1 & 15.51 & 1.00 & \nodata &  4 \\                                 
J013522.29+305555.9 &   -33.1 &  43.3 & -242.4 &  209.3 & 17.65 & 0.50 & \nodata &  4 \\                                 
J013522.87+305449.3 &   -48.4 &  38.0 & -239.8 &  191.4 & 17.96 & 1.31 & \nodata &  4 \\                                 
J013522.93+304904.1 &    -5.6 &  39.5 & -225.9 &  220.3 & 16.01 & 0.70 & \nodata &  4 \\                                 
J013523.21+310638.5 &   -11.1 &  49.8 & -257.6 &  246.5 & 17.65 & 0.88 & \nodata &  4 \\                                 
J013524.05+305620.3 &    17.1 &  39.1 & -242.5 &  259.6 & 17.59 & 1.05 & \nodata &  4 \\                                 
J013525.38+304040.0 &   -25.0 &  50.5 & -203.6 &  178.6 & 17.03 & 0.64 & \nodata &  4 \\                                 
J013525.53+310502.2 &   -96.8 &  50.0 & -255.4 &  158.6 & 15.96 & 0.57 & \nodata &  4 \\                                 
J013525.72+305200.6 &   -63.0 &  51.7 & -232.4 &  169.4 & 17.79 & 1.07 & \nodata &  4 \\                                 
J013525.89+304009.2 &   -65.9 &  40.2 & -202.3 &  136.4 & 18.06 & 1.15 & \nodata &  4 \\                                 
J013526.39+305542.9 &   -73.1 &  50.6 & -240.5 &  167.4 & 16.18 & 0.64 & \nodata &  4 \\                                 
J013526.39+305701.8 &   -42.4 &  36.9 & -243.1 &  200.7 & 16.82 & 0.78 & \nodata &  4 \\                                 
J013526.43+304950.9 &    -2.8 &  54.1 & -227.0 &  224.2 & 17.50 & 0.97 & \nodata &  4 \\                                 
J013526.52+304801.7 &   -91.8 &  41.6 & -222.4 &  130.6 & 17.52 & 0.59 & \nodata &  4 \\                                 
J013526.77+305000.2 &    22.5 &  38.2 & -227.3 &  249.8 & 17.90 & 0.97 & \nodata &  4 \\                                 
J013529.11+305352.7 &    -5.7 &  32.9 & -235.6 &  229.9 & 17.47 & 0.87 & \nodata &  4 \\                                 
\enddata        
\tablenotetext{a}{Coordinates may be obtained from object name following the converstion given in Section~\ref{Obs}}                                                                                                                                              
\tablenotetext{b}{Tonry \& Davies (1979) \emph{r} parameter}                                                                                          
\tablenotetext{c}{Rank: 1, highly likely supergiant; 2, possible supergiant; 3, possible supergiant, high dwarf contamination; 4, dwarf; Cl, cluster} 
\tablenotetext{d}{Radial velocity observed on two different nights differed by 10 km s$^{-1}$ or more.}                                      
\end{deluxetable}                                                                                                                                     
                                                                                                                                                      
\clearpage                                                                                                                                            
                                                                                                                                                      
\begin{deluxetable}{lcccc}                                                                                                                            
\tabletypesize{\footnotesize}                                                                                                                         
\tablecaption{\label{tab:YelProps} Derrived Properties of Probable Yellow Supergiants}                                                                       
\tablewidth{0pt}                                                                                                                                      
\tablehead{                                                                                                                                           
\colhead{Star Name} &                                                                                                                                 
\colhead{Rank} &                                                                                                                                      
\colhead{$\log{T_{\rm eff}}$} &                                                                                                                                 
\colhead{$\log{L/L_\odot}$} &                                                                                                                          
\colhead{Known Variable Reference\tablenotemark{a}}                                                                                                   
}                                                                                                                                                     
\startdata                                                                                                                                            
J013226.98+303659.7 &  2 &  3.777 &  4.95 &  \\                                                                                                       
J013229.20+303430.2 &  1 &  3.849 &  5.48 &  \\                                                                                                       
J013231.71+302940.6 &  1 &  3.913 &  4.61 &  \\                                                                                                       
J013231.94+303516.7 &  1 &  3.753 &  5.03 &  \\                                                                                                       
J013233.85+302728.9 &  1 &  3.804 &  5.37 &  \\                                                                                                       
J013235.17+303331.6 &  1 &  3.946 &  4.53 &  \\                                                                                                       
J013240.21+304149.6 &  2 &  3.789 &  4.58 &  \\                                                                                                       
J013241.21+304446.4 &  2 &  3.769 &  4.86 &  \\                                                                                                       
J013243.77+304556.3 &  2 &  3.751 &  4.78 &  \\                                                                                                       
J013244.40+301547.7 &  1 &  3.919 &  5.37 &  \\                                                                                                       
J013247.31+303630.6 &  1 &  3.977 &  4.68 &  \\                                                                                                       
J013250.70+304510.6 &  2 &  3.711 &  6.26 &  \\                                                                                                       
J013252.56+303419.6 &  1 &  3.925 &  5.12 &  \\                                                                                                       
J013252.95+303450.3 &  1 &  3.960 &  4.81 &  \\                                                                                                       
J013254.33+303603.8 &  1 &  3.946 &  4.93 & 1 \\                                                                                                      
J013254.37+303050.6 &  1 &  3.855 &  4.87 &  \\                                                                                                       
J013256.53+303853.0 &  1 &  3.952 &  4.82 &  \\                                                                                                       
J013259.33+303505.1 &  1 &  3.817 &  4.92 &  \\                                                                                                       
J013259.59+303334.3 &  1 &  3.884 &  4.70 &  \\                                                                                                       
J013300.23+305943.2 &  2 &  3.761 &  4.61 &  \\                                                                                                       
J013300.77+303416.9 &  1 &  3.725 &  5.32 &  \\                                                                                                       
J013303.40+303051.2 &  1 &  3.743 &  5.07 &  \\                                                                                                       
J013303.56+304437.1 &  1 &  3.746 &  4.65 &  \\                                                                                                       
J013303.60+302903.4 &  1 &  3.726 &  5.16 &  \\                                                                                                       
J013304.66+303240.4 &  1 &  3.895 &  5.10 &  \\                                                                                                       
J013305.77+303720.1 &  1 &  3.697 &  4.84 & 1 \\                                                                                                      
J013306.15+301642.8 &  1 &  3.808 &  4.49 & 1 \\                                                                                                      
J013306.23+303705.5 &  1 &  3.892 &  4.64 & 1 \\                                                                                                      
J013310.50+303304.9 &  1 &  3.719 &  4.92 &  \\                                                                                                       
J013311.09+304851.8 &  1 &  3.729 &  5.22 &  \\                                                                                                       
J013311.16+303421.8 &  1 &  3.874 &  5.35 &  \\                                                                                                       
J013312.57+303900.4 &  1 &  3.844 &  4.87 &  \\                                                                                                       
J013312.88+301351.5 &  1 &  3.986 &  4.71 & 1 \\                                                                                                      
J013315.77+303821.7 &  1 &  3.754 &  4.96 &  \\                                                                                                       
J013315.88+303615.6 &  1 &  3.826 &  4.63 &  \\                                                                                                       
J013319.15+303936.5 &  1 &  3.742 &  4.75 &  \\                                                                                                       
J013319.62+303832.8 &  1 &  3.940 &  4.85 & 1 \\                                                                                                      
J013320.08+302544.4 &  1 &  3.832 &  5.12 &  \\                                                                                                       
J013320.57+304901.6 &  2 &  3.766 &  5.29 &  \\                                                                                                       
J013320.78+303646.1 &  1 &  3.940 &  4.90 &  \\                                                                                                       
J013321.93+304053.6 &  1 &  3.925 &  4.88 &  \\                                                                                                       
J013322.17+304026.0 &  1 &  3.965 &  4.59 &  \\                                                                                                       
J013322.62+302920.4 &  1 &  3.712 &  5.16 &  \\                                                                                                       
J013327.40+303029.5 &  1 &  3.755 &  4.96 &  \\                                                                                                       
J013327.65+303751.2 &  1 &  3.908 &  5.36 &  \\                                                                                                       
J013327.81+302106.0 &  1 &  3.964 &  4.90 & 1 \\                                                                                                      
J013327.98+301844.3 &  1 &  3.918 &  4.90 & 1 \\                                                                                                      
J013328.25+304237.4 &  1 &  3.813 &  4.52 &  \\                                                                                                       
J013331.15+304530.0 &  1 &  3.930 &  4.50 &  \\                                                                                                       
J013331.98+304159.2 &  1 &  3.792 &  4.56 & 1 \\                                                                                                      
J013333.38+303246.4 &  1 &  3.691 &  4.98 &  \\                                                                                                       
J013333.82+305916.2 &  1 &  3.938 &  4.62 &  \\                                                                                                       
J013336.61+302208.1 &  1 &  3.857 &  5.23 &  \\                                                                                                       
J013337.04+303637.6 &  1 &  3.746 &  5.38 &  \\                                                                                                       
J013337.09+303521.6 &  1 &  3.968 &  4.86 &  \\                                                                                                       
J013337.31+303111.1 &  1 &  3.750 &  5.51 &  \\                                                                                                       
J013339.24+302022.5 &  1 &  3.957 &  4.84 & 1 \\                                                                                                      
J013339.46+303126.9 &  1 &  3.903 &  5.06 &  \\                                                                                                       
J013339.82+305444.7 &  2 &  3.789 &  4.63 &  \\                                                                                                       
J013339.91+303446.4 &  1 &  3.891 &  4.80 &  \\                                                                                                       
J013342.60+304335.9 &  1 &  3.785 &  4.64 &  \\                                                                                                       
J013342.84+303835.6 &  1 &  3.779 &  5.14 & 3 \\                                                                                                      
J013344.15+303205.7 &  1 &  3.724 &  5.19 & 2 \\                                                                                                      
J013345.15+303620.1 &  1 &  3.799 &  5.30 & 2 \\                                                                                                      
J013345.50+304442.1 &  1 &  3.709 &  4.89 &  \\                                                                                                       
J013345.51+304317.4 &  1 &  3.827 &  4.64 &  \\                                                                                                       
J013345.73+304319.9 &  2 &  3.989 &  5.00 &  \\                                                                                                       
J013345.86+304444.5 &  1 &  3.911 &  4.72 &  \\                                                                                                       
J013346.16+303448.5 &  1 &  3.903 &  5.12 &  \\                                                                                                       
J013348.28+305208.8 &  2 &  3.936 &  4.93 &  \\                                                                                                       
J013348.36+304242.1 &  1 &  3.833 &  5.23 &  \\                                                                                                       
J013348.48+304510.6 &  1 &  3.833 &  5.16 &  \\                                                                                                       
J013349.16+303655.0 &  1 &  3.819 &  4.78 &  \\                                                                                                       
J013349.29+304050.0 &  1 &  3.910 &  4.76 & 3 \\                                                                                                      
J013349.54+303823.9 &  1 &  3.967 &  4.73 & 3 \\                                                                                                      
J013349.56+303941.6 &  1 &  3.874 &  5.23 & 3 \\                                                                                                      
J013349.85+304059.2 &  1 &  3.909 &  4.74 & 3 \\                                                                                                      
J013349.86+303246.1 &  1 &  3.721 &  5.64 &  \\                                                                                                       
J013349.94+305006.9 &  1 &  3.797 &  4.77 &  \\                                                                                                       
J013350.71+304254.3 &  1 &  3.924 &  5.12 &  \\                                                                                                       
J013351.48+305252.9 &  1 &  3.827 &  5.26 &  \\                                                                                                       
J013351.65+303225.9 &  1 &  3.778 &  5.26 &  \\                                                                                                       
J013351.84+303827.4 &  1 &  3.756 &  5.40 & 3 \\                                                                                                      
J013352.56+303815.9 &  1 &  3.727 &  5.28 & 2,3 \\                                                                                                    
J013355.36+304358.2 &  1 &  3.863 &  5.07 &  \\                                                                                                       
J013355.47+310009.0 &  1 &  3.852 &  5.22 &  \\                                                                                                       
J013355.62+303500.8 &  1 &  3.783 &  5.17 &  \\                                                                                                       
J013356.45+304335.7 &  1 &  3.939 &  4.84 &  \\                                                                                                       
J013356.58+303826.6 &  1 &  3.928 &  5.20 & 3 \\                                                                                                      
J013357.07+304511.8 &  1 &  3.727 &  4.76 & 2 \\                                                                                                      
J013357.48+303821.4 &  1 &  3.709 &  5.21 & 3 \\                                                                                                      
J013357.49+305152.8 &  1 &  3.863 &  4.66 &  \\                                                                                                       
J013357.70+304824.1 &  1 &  3.748 &  5.27 & 2 \\                                                                                                      
J013358.05+304539.9 &  1 &  3.690 &  5.63 &  \\                                                                                                       
J013358.51+303412.6 &  1 &  3.747 &  5.15 &  \\                                                                                                       
J013359.78+303936.8 &  1 &  3.758 &  4.98 & 2,3 \\                                                                                                    
J013401.19+304953.2 &  1 &  3.842 &  4.82 &  \\                                                                                                       
J013404.04+304804.7 &  1 &  3.695 &  4.96 &  \\                                                                                                       
J013407.70+304522.9 &  1 &  3.787 &  4.69 &  \\                                                                                                       
J013408.52+304708.9 &  1 &  3.822 &  5.06 &  \\                                                                                                       
J013409.86+303710.3 &  1 &  3.825 &  4.60 &  \\                                                                                                       
J013410.28+303954.5 &  1 &  3.912 &  4.72 &  \\                                                                                                       
J013410.90+303840.8 &  1 &  3.782 &  5.16 &  \\                                                                                                       
J013411.32+304631.4 &  1 &  3.844 &  5.53 &  \\                                                                                                       
J013412.90+310908.5 &  1 &  4.000 &  4.79 &  \\                                                                                                       
J013413.18+303421.9 &  1 &  3.845 &  4.89 &  \\                                                                                                       
J013413.43+302731.5 &  1 &  3.910 &  4.57 & 1 \\                                                                                                      
J013414.17+303802.6 &  1 &  3.939 &  4.85 &  \\                                                                                                       
J013414.42+304739.3 &  1 &  3.960 &  4.93 &  \\                                                                                                       
J013415.42+302816.4 &  1 &  3.736 &  5.10 &  \\                                                                                                       
J013416.92+305537.4 &  1 &  3.947 &  4.93 &  \\                                                                                                       
J013418.54+303647.5 &  1 &  3.744 &  5.14 &  \\                                                                                                       
J013419.51+305532.4 &  1 &  3.877 &  5.17 &  \\                                                                                                       
J013419.52+304633.8 &  1 &  3.874 &  5.19 &  \\                                                                                                       
J013420.34+304545.6 &  1 &  3.704 &  5.23 &  \\                                                                                                       
J013420.95+303039.9 &  1 &  3.900 &  5.35 &  \\                                                                                                       
J013421.60+301752.8 &  1 &  3.937 &  4.92 &  \\                                                                                                       
J013421.61+303337.7 &  1 &  3.877 &  4.83 &  \\                                                                                                       
J013422.40+304835.5 &  1 &  3.798 &  5.07 &  \\                                                                                                       
J013428.05+304009.9 &  1 &  3.796 &  4.72 &  \\                                                                                                       
J013431.01+304128.0 &  1 &  3.901 &  4.74 &  \\                                                                                                       
J013431.87+304118.0 &  1 &  3.886 &  5.23 &  \\                                                                                                       
J013435.28+304219.4 &  1 &  3.755 &  4.83 &  \\                                                                                                       
J013436.02+304611.3 &  1 &  3.754 &  4.81 &  \\                                                                                                       
J013439.24+304633.4 &  1 &  3.912 &  4.71 &  \\                                                                                                       
J013439.73+304406.6 &  1 &  3.845 &  5.01 &  \\                                                                                                       
J013439.98+303839.4 &  1 &  3.779 &  5.26 &  \\                                                                                                       
J013440.51+303852.3 &  1 &  3.861 &  5.11 &  \\                                                                                                       
J013442.14+303216.0 &  1 &  3.735 &  5.08 &  \\                                                                                                       
J013446.07+302714.4 &  2 &  3.776 &  4.72 &  \\                                                                                                       
J013446.88+302620.9 &  2 &  3.740 &  5.59 &  \\                                                                                                       
J013446.93+305426.5 &  1 &  3.956 &  4.73 &  \\                                                                                                       
J013449.49+304127.2 &  2 &  3.736 &  5.43 &  \\                                                                                                       
J013457.51+304833.3 &  2 &  3.830 &  6.08 &  \\                                                                                                       
J013508.78+303639.9 &  2 &  3.873 &  6.33 &  \\                                                                                                       
\enddata                                                                                                                                              
\tablenotetext{a}{1, Hartman et al. (2006); 2, Macri et al. (2001); 3, Javadi et al. (2011)}                                                             
\end{deluxetable}                                                                                                                                     
                                                                                                                                                      
\clearpage                                                                                                                                            
                                                                                                                                                      
\begin{deluxetable}{lcccc}                                                                                                                            
\tabletypesize{\footnotesize}                                                                                                                         
\tablecaption{\label{tab:RedProps} Derrived Properties of Probable Red Supergiants'}                                                                         
\tablewidth{0pt}                                                                                                                                      
\tablehead{                                                                                                                                           
\colhead{Star Name} &                                                                                                                                 
\colhead{Rank} &                                                                                                                                      
\colhead{$\log{T_{\rm eff}}$} &                                                                                                                                 
\colhead{$\log{L/L_\odot}$} &                                                                                                                          
\colhead{Known Variable Reference\tablenotemark{a}}                                                                                                   
}                                                                                                                                                     
\startdata                                                                                                                                            
J013220.36+302938.0 & 1 &  3.627 &  4.29 & 1 \\                                                                                                       
J013222.59+302741.8 & 1 &  3.613 &  4.38 & 1 \\                                                                                                       
J013224.33+303155.5 & 1 &  3.611 &  4.40 & 1 \\                                                                                                       
J013229.64+302802.7 & 1 &  3.603 &  4.33 &  \\                                                                                                        
J013232.49+303521.8 & 1 &  3.564 &  4.83 & 1 \\                                                                                                       
J013233.49+301511.7 & 1 &  3.572 &  4.60 &  \\                                                                                                        
J013233.55+302543.1 & 1 &  3.600 &  4.50 &  \\                                                                                                        
J013233.77+302718.8 & 1 &  3.545 &  5.24 &  \\                                                                                                        
J013233.93+302731.4 & 1 &  3.593 &  4.94 &  \\                                                                                                        
J013234.03+302903.6 & 1 &  3.624 &  4.32 &  \\                                                                                                        
J013235.06+302926.9 & 1 &  3.647 &  4.44 & 1 \\                                                                                                       
J013235.71+304438.9 & 1 &  3.624 &  4.80 & 1 \\                                                                                                       
J013236.66+303159.8 & 1 &  3.616 &  4.78 &  \\                                                                                                        
J013237.47+301833.9 & 1 &  3.647 &  4.85 & 1 \\                                                                                                       
J013239.73+302343.2 & 1 &  3.608 &  4.43 &  \\                                                                                                        
J013240.92+305336.6 & 1 &  3.588 &  4.69 & 1 \\                                                                                                       
J013241.56+301437.2 & 1 &  3.591 &  4.58 & 1 \\                                                                                                       
J013242.26+302114.1 & 2 &  3.598 &  5.16 &  \\                                                                                                        
J013242.31+302113.9 & 2 &  3.576 &  5.10 &  \\                                                                                                        
J013242.81+302458.9 & 1 &  3.600 &  4.66 &  \\                                                                                                        
J013243.72+301912.5 & 1 &  3.552 &  4.95 & 1 \\                                                                                                       
J013243.89+302320.0 & 1 &  3.580 &  4.59 & 1 \\                                                                                                       
J013246.40+304257.6 & 1 &  3.573 &  4.79 & 1 \\                                                                                                       
J013248.83+310623.5 & 2 &  3.680 &  4.57 &  \\                                                                                                        
J013249.12+301604.8 & 1 &  3.593 &  4.59 &  \\                                                                                                        
J013250.71+302251.2 & 1 &  3.557 &  4.85 & 1 \\                                                                                                       
J013250.99+304529.1 & 1 &  3.593 &  4.71 &  \\                                                                                                        
J013251.42+302250.2 & 1 &  3.588 &  4.42 & 1 \\                                                                                                       
J013252.00+303622.6 & 1 &  3.586 &  4.60 & 1 \\                                                                                                       
J013253.72+303208.9 & 1 &  3.564 &  4.86 & 1 \\                                                                                                       
J013255.15+302026.3 & 1 &  3.576 &  4.77 & 1 \\                                                                                                       
J013256.60+303146.3 & 1 &  3.582 &  4.75 & 1 \\                                                                                                       
J013300.07+303341.4 & 1 &  3.559 &  4.77 & 1 \\                                                                                                       
J013300.10+304330.2 & 1 &  3.595 &  4.92 &  \\                                                                                                        
J013300.72+301118.2 & 1 &  3.566 &  4.72 & 1 \\                                                                                                       
J013301.97+301858.5 & 1 &  3.600 &  4.35 & 1 \\                                                                                                       
J013302.46+302700.9 & 1 &  3.572 &  4.69 & 1 \\                                                                                                       
J013302.79+302857.1 & 1 &  3.578 &  4.95 &  \\                                                                                                        
J013303.54+303201.2 & 1 &  3.532 &  5.19 & 1 \\                                                                                                       
J013303.56+301311.2 & 1 &  3.616 &  4.35 &  \\                                                                                                        
J013303.88+302842.1 & 1 &  3.591 &  4.32 &  \\                                                                                                        
J013303.88+303041.3 & 1 &  3.566 &  4.86 &  \\                                                                                                        
J013304.51+303235.0 & 1 &  3.569 &  4.81 &  \\                                                                                                        
J013304.68+304456.0 & 1 &  3.562 &  4.94 &  \\                                                                                                        
J013305.95+303014.6 & 1 &  3.580 &  4.95 &  \\                                                                                                        
J013307.10+303335.1 & 1 &  3.573 &  4.47 & 1 \\                                                                                                       
J013308.42+300509.8 & 2 &  3.660 &  5.01 &  \\                                                                                                        
J013308.92+304715.8 & 1 &  3.600 &  4.47 & 1 \\                                                                                                       
J013309.10+303017.8 & 1 &  3.564 &  5.15 & 1 \\                                                                                                       
J013309.36+302730.1 & 1 &  3.560 &  4.63 & 1 \\                                                                                                       
J013309.57+303049.0 & 1 &  3.654 &  4.46 & 1 \\                                                                                                       
J013309.85+302353.8 & 1 &  3.559 &  4.83 & 1 \\                                                                                                       
J013310.71+302714.9 & 1 &  3.533 &  4.98 & 1 \\                                                                                                       
J013311.23+301222.8 & 1 &  3.582 &  4.57 & 1 \\                                                                                                       
J013312.20+304849.4 & 1 &  3.559 &  4.88 &  \\                                                                                                        
J013312.26+310053.3 & 1 &  3.608 &  5.76 &  \\                                                                                                        
J013312.38+302453.2 & 1 &  3.557 &  5.14 &  \\                                                                                                        
J013313.00+303905.5 & 1 &  3.551 &  4.81 & 1 \\                                                                                                       
J013314.31+302952.9 & 1 &  3.532 &  5.02 & 1 \\                                                                                                       
J013315.23+305329.0 & 1 &  3.533 &  5.17 & 1 \\                                                                                                       
J013316.79+304613.0 & 1 &  3.644 &  4.89 &  \\                                                                                                        
J013316.82+305316.8 & 1 &  3.598 &  4.47 &  \\                                                                                                        
J013317.73+304129.4 & 1 &  3.591 &  4.40 & 1 \\                                                                                                       
J013317.74+301757.2 & 1 &  3.568 &  4.69 & 1 \\                                                                                                       
J013318.20+303134.0 & 1 &  3.580 &  5.38 &  \\                                                                                                        
J013319.48+305303.3 & 1 &  3.605 &  4.26 &  \\                                                                                                        
J013320.33+304018.0 & 1 &  3.677 &  4.48 & 1 \\                                                                                                       
J013320.56+302252.2 & 1 &  3.582 &  4.52 & 1 \\                                                                                                       
J013321.44+304045.4 & 1 &  3.533 &  5.10 & 1 \\                                                                                                       
J013321.94+304112.0 & 1 &  3.532 &  4.92 & 1 \\                                                                                                       
J013322.57+301058.4 & 1 &  3.586 &  4.51 & 1 \\                                                                                                       
J013322.82+301910.9 & 1 &  3.549 &  5.07 &  \\                                                                                                        
J013323.43+304928.6 & 1 &  3.562 &  4.70 & 1 \\                                                                                                       
J013324.14+301803.6 & 1 &  3.619 &  4.56 & 1 \\                                                                                                       
J013324.89+301754.3 & 1 &  3.532 &  4.75 & 1,2 \\                                                                                                     
J013325.04+302407.1 & 1 &  3.600 &  4.28 &  \\                                                                                                        
J013325.21+302751.2 & 1 &  3.595 &  4.29 &  \\                                                                                                        
J013326.75+302407.6 & 1 &  3.578 &  4.47 &  \\                                                                                                        
J013326.90+310054.2 & 1 &  3.532 &  5.00 & 1 \\                                                                                                       
J013326.94+304630.6 & 1 &  3.560 &  4.67 & 1 \\                                                                                                       
J013328.85+310041.7 & 1 &  3.557 &  5.10 & 1,2 \\                                                                                                     
J013329.31+304104.9 & 1 &  3.600 &  4.31 & 1 \\                                                                                                       
J013329.44+304108.9 & 1 &  3.569 &  4.70 & 1 \\                                                                                                       
J013331.18+305110.6 & 1 &  3.557 &  4.61 & 1 \\                                                                                                       
J013332.12+302033.1 & 1 &  3.603 &  4.28 & 1 \\                                                                                                       
J013332.23+301429.7 & 1 &  3.580 &  4.44 & 1 \\                                                                                                       
J013334.34+305037.5 & 1 &  3.551 &  4.87 &  \\                                                                                                        
J013334.43+301924.4 & 1 &  3.600 &  4.37 &  \\                                                                                                        
J013334.82+302029.1 & 1 &  3.552 &  5.10 &  \\                                                                                                        
J013334.89+310250.2 & 1 &  3.598 &  4.54 &  \\                                                                                                        
J013336.54+301749.0 & 1 &  3.619 &  4.25 & 1 \\                                                                                                       
J013336.64+303532.3 & 1 &  3.542 &  5.24 & 1,2 \\                                                                                                     
J013336.90+304257.9 & 1 &  3.644 &  4.94 & 1 \\                                                                                                       
J013337.20+305952.4 & 1 &  3.600 &  4.32 & 1 \\                                                                                                       
J013337.29+304004.8 & 1 &  3.632 &  4.72 & 1 \\                                                                                                       
J013337.64+305121.7 & 1 &  3.573 &  4.51 & 1 \\                                                                                                       
J013337.65+301806.4 & 1 &  3.595 &  4.45 & 1 \\                                                                                                       
J013339.28+303118.8 & 1 &  3.584 &  5.68 & 2 \\                                                                                                       
J013339.46+302113.0 & 1 &  3.542 &  4.87 & 1 \\                                                                                                       
J013340.77+302108.7 & 1 &  3.572 &  5.07 &  \\                                                                                                        
J013340.80+304248.5 & 1 &  3.536 &  4.92 & 1 \\                                                                                                       
J013341.49+301730.5 & 1 &  3.546 &  4.73 & 1 \\                                                                                                       
J013341.90+302038.1 & 1 &  3.586 &  4.36 & 1 \\                                                                                                       
J013342.12+305113.0 & 1 &  3.582 &  4.44 &  \\                                                                                                        
J013342.16+301946.6 & 1 &  3.586 &  4.54 & 1 \\                                                                                                       
J013342.90+302225.0 & 1 &  3.600 &  4.38 &  \\                                                                                                        
J013343.30+303318.9 & 2 &  3.629 &  5.28 & 1,2 \\                                                                                                     
J013344.83+302304.5 & 1 &  3.591 &  4.58 & 1 \\                                                                                                       
J013345.27+302256.4 & 1 &  3.584 &  4.38 & 1 \\                                                                                                       
J013346.30+301945.7 & 1 &  3.613 &  4.28 &  \\                                                                                                        
J013346.57+305331.2 & 1 &  3.572 &  4.44 & 1 \\                                                                                                       
J013346.72+305124.8 & 1 &  3.551 &  4.83 & 1 \\                                                                                                       
J013346.83+302013.8 & 1 &  3.576 &  4.46 & 1 \\                                                                                                       
J013348.02+301751.3 & 1 &  3.573 &  4.76 & 1 \\                                                                                                       
J013348.29+302527.5 & 1 &  3.644 &  4.31 &  \\                                                                                                        
J013348.62+305840.5 & 1 &  3.621 &  4.79 &  \\                                                                                                        
J013348.83+301913.3 & 1 &  3.576 &  4.70 & 1 \\                                                                                                       
J013349.09+305221.1 & 1 &  3.560 &  4.73 & 1,2 \\                                                                                                     
J013349.99+304314.1 & 2 &  3.573 &  4.72 & 1,2 \\                                                                                                     
J013351.69+301438.1 & 1 &  3.608 &  4.41 & 1 \\                                                                                                       
J013352.94+301919.6 & 1 &  3.595 &  4.53 & 1 \\                                                                                                       
J013353.61+305611.1 & 1 &  3.557 &  4.65 & 1 \\                                                                                                       
J013353.91+302641.8 & 1 &  3.532 &  5.09 & 2 \\                                                                                                       
J013354.32+301724.6 & 1 &  3.538 &  4.97 & 1 \\                                                                                                       
J013354.96+304559.7 & 1 &  3.549 &  4.80 & 1 \\                                                                                                       
J013355.29+305234.9 & 1 &  3.551 &  4.71 & 1 \\                                                                                                       
J013356.84+304001.4 & 1 &  3.532 &  5.08 & 2,3 \\                                                                                                     
J013357.85+303717.9 & 1 &  3.548 &  4.83 & 1,2 \\                                                                                                     
J013359.65+302726.4 & 1 &  3.593 &  4.38 &  \\                                                                                                        
J013400.91+303414.9 & 1 &  3.586 &  5.26 & 2 \\                                                                                                       
J013401.42+304056.5 & 1 &  3.562 &  4.53 & 1 \\                                                                                                       
J013401.51+302259.4 & 1 &  3.591 &  4.62 &  \\                                                                                                        
J013401.88+303858.3 & 1 &  3.654 &  5.35 & 2 \\                                                                                                       
J013402.33+301749.2 & 1 &  3.551 &  4.95 & 1 \\                                                                                                       
J013402.53+304107.7 & 1 &  3.554 &  4.92 & 1,2 \\                                                                                                     
J013403.13+302136.8 & 1 &  3.593 &  4.76 & 1 \\                                                                                                       
J013403.34+302611.7 & 1 &  3.569 &  4.57 &  \\                                                                                                        
J013403.73+304202.4 & 1 &  3.532 &  5.11 & 1,2 \\                                                                                                     
J013405.99+310207.7 & 1 &  3.576 &  4.72 &  \\                                                                                                        
J013406.55+302548.3 & 1 &  3.586 &  4.83 &  \\                                                                                                        
J013407.23+304158.8 & 1 &  3.536 &  4.94 & 1,2 \\                                                                                                     
J013407.32+305152.0 & 1 &  3.548 &  4.67 & 1 \\                                                                                                       
J013407.38+305935.0 & 1 &  3.540 &  4.81 & 1 \\                                                                                                       
J013407.69+304628.5 & 1 &  3.542 &  4.91 & 2 \\                                                                                                       
J013409.19+304638.9 & 1 &  3.560 &  4.71 & 1 \\                                                                                                       
J013409.34+304526.8 & 1 &  3.542 &  4.64 & 1,2 \\                                                                                                     
J013410.12+301920.1 & 2 &  3.576 &  5.41 &  \\                                                                                                        
J013410.53+305259.5 & 1 &  3.559 &  4.64 & 1 \\                                                                                                       
J013411.08+304006.4 & 1 &  3.559 &  4.60 & 1 \\                                                                                                       
J013411.21+301848.4 & 1 &  3.611 &  4.47 & 1 \\                                                                                                       
J013412.24+303816.4 & 1 &  3.538 &  4.61 & 1 \\                                                                                                       
J013412.27+305314.1 & 1 &  3.535 &  5.15 & 1 \\                                                                                                       
J013412.95+302609.1 & 1 &  3.593 &  4.34 & 1 \\                                                                                                       
J013414.13+304742.0 & 1 &  3.582 &  4.60 & 1 \\                                                                                                       
J013414.14+303635.8 & 1 &  3.573 &  4.44 & 1 \\                                                                                                       
J013414.18+305248.0 & 1 &  3.552 &  4.89 & 1 \\                                                                                                       
J013414.23+303233.9 & 1 &  3.555 &  4.74 & 1 \\                                                                                                       
J013414.27+303417.7 & 2 &  3.545 &  5.39 & 1 \\                                                                                                       
J013414.28+304254.2 & 1 &  3.566 &  4.68 & 1 \\                                                                                                       
J013414.38+302434.5 & 1 &  3.557 &  4.75 &  \\                                                                                                        
J013414.53+303557.7 & 1 &  3.548 &  4.86 & 1,2 \\                                                                                                     
J013414.91+305547.6 & 1 &  3.560 &  4.72 &  \\                                                                                                        
J013415.36+302824.1 & 1 &  3.569 &  4.91 &  \\                                                                                                        
J013415.47+310527.8 & 1 &  3.582 &  4.70 & 1 \\                                                                                                       
J013416.28+303353.5 & 1 &  3.557 &  4.99 & 1,2 \\                                                                                                     
J013416.75+304518.5 & 1 &  3.541 &  4.78 & 1,2 \\                                                                                                     
J013416.89+305158.3 & 1 &  3.532 &  5.01 & 1 \\                                                                                                       
J013418.56+303808.6 & 1 &  3.584 &  5.56 &  \\                                                                                                        
J013418.58+304447.8 & 1 &  3.619 &  4.38 & 1 \\                                                                                                       
J013418.78+302846.0 & 1 &  3.584 &  4.73 & 1 \\                                                                                                       
J013420.20+303418.4 & 1 &  3.621 &  4.79 &  \\                                                                                                        
J013420.24+304848.5 & 1 &  3.545 &  4.62 & 1 \\                                                                                                       
J013420.87+310543.0 & 1 &  3.595 &  4.39 & 1 \\                                                                                                       
J013421.55+305541.3 & 1 &  3.546 &  4.81 &  \\                                                                                                        
J013422.99+303715.4 & 2 &  3.624 &  4.43 & 1 \\                                                                                                       
J013423.29+305655.0 & 1 &  3.535 &  5.07 & 1 \\                                                                                                       
J013425.80+302610.5 & 1 &  3.598 &  4.38 &  \\                                                                                                        
J013427.65+305642.4 & 1 &  3.573 &  5.08 &  \\                                                                                                        
J013430.45+302629.0 & 1 &  3.593 &  4.53 & 1 \\                                                                                                       
J013431.84+302721.5 & 1 &  3.546 &  4.85 & 1 \\                                                                                                       
J013432.16+303112.4 & 1 &  3.641 &  4.46 & 1 \\                                                                                                       
J013432.57+305537.2 & 1 &  3.548 &  4.61 &  \\                                                                                                        
J013433.95+304947.1 & 1 &  3.573 &  4.68 & 1 \\                                                                                                       
J013436.55+305544.7 & 1 &  3.573 &  4.47 &  \\                                                                                                        
J013436.65+304517.1 & 1 &  3.559 &  5.01 &  \\                                                                                                        
J013437.14+304146.9 & 1 &  3.566 &  4.77 &  \\                                                                                                        
J013438.95+304531.7 & 1 &  3.551 &  4.79 & 1 \\                                                                                                       
J013441.28+305625.5 & 1 &  3.605 &  4.39 & 1 \\                                                                                                       
J013442.05+304540.2 & 1 &  3.569 &  4.93 & 1 \\                                                                                                       
J013443.07+310125.9 & 1 &  3.593 &  4.33 & 1 \\                                                                                                       
J013443.13+302813.9 & 1 &  3.600 &  4.27 &  \\                                                                                                        
J013447.84+305521.6 & 1 &  3.595 &  4.37 &  \\                                                                                                        
J013452.67+305308.9 & 1 &  3.595 &  4.51 & 1 \\                                                                                                       
J013453.97+304043.4 & 2 &  3.586 &  4.53 & 1 \\                                                                                                       
J013454.03+303352.4 & 1 &  3.647 &  4.85 &  \\                                                                                                        
J013454.31+304109.8 & 1 &  3.559 &  5.09 & 1,2 \\                                                                                                     
J013459.81+304156.9 & 2 &  3.552 &  4.93 & 1 \\                                                                                                       
J013502.06+304034.2 & 1 &  3.684 &  4.67 & 1 \\                                                                                                       
J013506.97+304514.6 & 2 &  3.573 &  4.75 &  \\                                                                                                        
J013507.53+304208.4 & 1 &  3.619 &  4.21 &  \\                                                                                                        
J013507.63+305150.7 & 1 &  3.584 &  4.76 &  \\                                                                                                        
\enddata                                                                                                                                              
\tablenotetext{a}{1, Hartman et al. (2006); 2, Macri et al. (2001); 3, Javadi et al. (2011)}                                                             
\end{deluxetable}

\clearpage

\begin{deluxetable}{l c c c c c c c}
\tablecaption{\label{tab:ages}Theoretical Yellow Supergiant Duration (yr)\tablenotemark{a}}
\tablewidth{0pt}
\tablehead{
\colhead{Mass}&\multicolumn{2}{c}{$Z=0.014$} & \multicolumn{2}{c}{$Z=0.006$} & \multicolumn{2}{c}{Old $Z=0.02$} & \colhead{Old $Z=0.008$}\\ 
\cline{2-3} 
\cline{4-5}
\cline{6-8}
\colhead{($M_\odot$)}
&\colhead{S4\tablenotemark{b}}
&\colhead{S0\tablenotemark{b}}
&\colhead{S4\tablenotemark{b}}
&\colhead{S0\tablenotemark{b}}
&\colhead{S3\tablenotemark{b}}
&\colhead{S0\tablenotemark{b}}
&\colhead{S0\tablenotemark{b}}
 }
\startdata
85 & 0 &  5200 & 0 & 3000 & 0 & 0 & 4600 \\
60 & 3600 & 10900 &\nodata & \nodata & 0 & 14100 & 8300 \\
40 & 29700 & 25500 & 29900 & 21100 & 57500 & 403500 & 104500 \\
32 & 69200 & 64200 & 84500 & 173400 & \nodata & \nodata & \nodata \\
25 & 27400 & 293500 & 17900 & 48800 & 5800 & 73000 & 89900 \\
20 & 153100 & 68000  & 68500 & 502000 & 300 & 92600 & 89200 \\
15 & 126900 & 117700 & 71100 & 91400 & 2100 & 51100 & 200000 \\
\enddata
\tablenotetext{a}{For the purposes of this calculation, yellow supergiants are defined as having effective temperatures between 4800~K and 7500~K. Lifetimes are determined from the Geneva group models described in the text.}
\tablenotetext{b}{S4 has initial rotation of 0.4$v_{\rm crit}$, S3 has an initial rotation of 300 km s$^{-1}$, and S0 has an initial rotation of 0 km s$^{-1}$.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{l c c c c c c}
\tabletypesize{\footnotesize}
\tablecaption{\label{tab:num}Numer of Yellow Supergiants: Observed vs.\ Modeled}
\tablecolumns{7}
\tablewidth{0pt}
\tablehead{
\colhead{Mass} &  
\colhead{$\#$ Observed\tablenotemark{a}} & 
\colhead{$\#$ Observed\tablenotemark{a}}& 
\multicolumn{4}{c}{Ratio Relative to $15 - 20 M_\odot$} \\
\cline{4-7}
\colhead{Range} & 
\colhead{S4/S3\tablenotemark{b}} & 
\colhead{S0\tablenotemark{b}} &
\colhead{S4/S3\tablenotemark{b} Observed} & 
\colhead{S4/S3\tablenotemark{b} Modeled}&
\colhead{S0\tablenotemark{b} Observed} & 
\colhead{S0\tablenotemark{b} Modeled} \\
\cline{1-7} \\
\multicolumn{7}{c}{$Z=0.014$ Models}
}
\startdata
$15 - 20 M_\odot$ & 33 & 24 & 1.0 & 1.0 & 1.0 & 1.0\\
$20 - 25 M_\odot$ & 12 & 28 & 0.4 & 0.4 & 1.2 & 1.1\\
$25 - 32 M_\odot$ & 5 & 3 & 0.2 & 0.2 & 0.1 & 0.9\\
$32 - 40 M_\odot$ & 0 & 2 & 0.0 & 0.1  & 0.1 & 0.1\\
$40 - 60 M_\odot$ & 0 & 0 &  0.0 & 0.0 & 0.0 & 0.1\\
$60 - 85 M_\odot$ & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\cutinhead{$Z=0.006$ Models}
$15 - 20 M_\odot$ & 31 & 28 & 1.0 & 1.0 & 1.0 & 1.0\\
$20 - 25 M_\odot$& 7 & 18 & 0.2 & 0.3 & 0.6 & 0.4\\
$25 - 32 M_\odot$ & 5 & 4 & 0.2 & 0.3 & 0.1 & 0.7\\
$32 - 40 M_\odot$ & 0 & 2 & 0.0 & 0.2  & 0.1 & 0.4\\
$40 - 85 M_\odot$ & 0 & 0 & 0.0 & 0.1 & 0.0 & 0.1\\
$25 - 40 M_\odot$ & 5 & 6 &  0.2 & 0.3 & 0.2 & 0.4\\
\cutinhead{Old $Z=0.020$ Models}
$15 - 20 M_\odot$ & 34 & 29 & 1.0 & 1.0 & 1.0 & 1.0\\
$20 - 25 M_\odot$& 21 & 25 & 0.6 & 1.4 & 0.9 & 0.6\\
$25 - 40 M_\odot$ & 2 & 8 & 0.1 & 19.3  & 0.3 & 2.4\\
$40 - 60 M_\odot$ & 0 & 0 &  0.0 & 8.4 & 0.0 & 1.0\\
$60 - 85 M_\odot$ & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\cutinhead{Old $Z=0.008$ Models}
$15 - 20 M_\odot$ & \nodata & 33 & \nodata & \nodata & 1.0 & 1.0\\
$20 - 25 M_\odot$& \nodata & 23 & \nodata & \nodata & 0.6 & 0.3\\
$25 - 40 M_\odot$ & \nodata & 6 & \nodata & \nodata  & 0.2 & 0.5\\
$40 - 60 M_\odot$ & \nodata & 0 &  \nodata & \nodata & 0.0 & 0.1\\
$60 - 85 M_\odot$ & \nodata & 0 & \nodata & \nodata & 0.0 & 0.0 \\
\enddata
\tablenotetext{a}{The S0 and S4/S3 tracks vary in luminosity for a given set of models (see Figure~\ref{BigHR}).  The number of observed stars in each mass bin must therefore be measured independently.}
\tablenotetext{b}{S4/S3 designates models which include the effects of rotation, S0 designated non-rotating models.  The old generation rotating models are designated S3 because they include an initial rotation of 300 km s$^{-1}$, while the new generation rotating models are designated S4 because the include an initial rotation of 0.4$v_{\rm crit}$ (see text).}
\end{deluxetable}
